SUB--DEGREE ANISOTROPY OBSERVATIONS: GROUND--BASED, BALLOON--BORNE AND SPACE EXPERIMENTS

Extensive, accurate imaging of the Cosmic Background Radiation temperature anisotropy at sub--degree angular resolution is widely recognized as one of the most crucial goals for cosmology and astroparticle physics in the next decade. We review the scientific case for such measurements in relation with sky coverage, attainable sensitivity, confusing foreground radiation components, and experimental strategies. Although ground--based and balloon--borne experiments will provide valuable results, only a well--designed, far--Earth orbit space mission covering a wide spectral range and a significant part of all the sky will provide decisive answers on the mechanism of structure formation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

Hereafter you can find the .PS files of the three figures.

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                                   FIGURE 1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 2470 50 translate 90 rotate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
488 364 M 2929 364 L
488 364 M 488 412 L
610 364 M 610 388 L
732 364 M 732 388 L
854 364 M 854 388 L
976 364 M 976 388 L
1098 364 M 1098 412 L
1220 364 M 1220 388 L
1342 364 M 1342 388 L
1464 364 M 1464 388 L
1586 364 M 1586 388 L
1708 364 M 1708 412 L
1831 364 M 1831 388 L
1953 364 M 1953 388 L
2075 364 M 2075 388 L
2197 364 M 2197 388 L
2319 364 M 2319 412 L
2441 364 M 2441 388 L
2563 364 M 2563 388 L
2685 364 M 2685 388 L
2807 364 M 2807 388 L
2929 364 M 2929 412 L
428 281 M 446 332 M 452 335 L
461 344 L
461 281 L
458 341 M 458 281 L
446 281 M 473 281 L
515 344 M 506 341 L
500 332 L
497 317 L
497 308 L
500 293 L
506 284 L
515 281 L
521 281 L
530 284 L
536 293 L
539 308 L
539 317 L
536 332 L
530 341 L
521 344 L
515 344 L
509 341 L
506 338 L
503 332 L
500 317 L
500 308 L
503 293 L
506 287 L
509 284 L
515 281 L
521 281 M 527 284 L
530 287 L
533 293 L
536 308 L
536 317 L
533 332 L
530 338 L
527 341 L
521 344 L
993 281 M 1011 332 M 1017 335 L
1026 344 L
1026 281 L
1023 341 M 1023 281 L
1011 281 M 1038 281 L
1080 344 M 1071 341 L
1065 332 L
1062 317 L
1062 308 L
1065 293 L
1071 284 L
1080 281 L
1086 281 L
1095 284 L
1101 293 L
1104 308 L
1104 317 L
1101 332 L
1095 341 L
1086 344 L
1080 344 L
1074 341 L
1071 338 L
1068 332 L
1065 317 L
1065 308 L
1068 293 L
1071 287 L
1074 284 L
1080 281 L
1086 281 M 1092 284 L
1095 287 L
1098 293 L
1101 308 L
1101 317 L
1098 332 L
1095 338 L
1092 341 L
1086 344 L
1128 287 M 1125 284 L
1128 281 L
1131 284 L
1128 287 L
1158 344 M 1152 314 L
1158 320 L
1167 323 L
1176 323 L
1185 320 L
1191 314 L
1194 305 L
1194 299 L
1191 290 L
1185 284 L
1176 281 L
1167 281 L
1158 284 L
1155 287 L
1152 293 L
1152 296 L
1155 299 L
1158 296 L
1155 293 L
1176 323 M 1182 320 L
1188 314 L
1191 305 L
1191 299 L
1188 290 L
1182 284 L
1176 281 L
1158 344 M 1188 344 L
1158 341 M 1173 341 L
1188 344 L
1648 281 M 1666 332 M 1672 335 L
1681 344 L
1681 281 L
1678 341 M 1678 281 L
1666 281 M 1693 281 L
1726 332 M 1733 335 L
1741 344 L
1741 281 L
1739 341 M 1739 281 L
1726 281 M 1754 281 L
2213 281 M 2231 332 M 2237 335 L
2246 344 L
2246 281 L
2244 341 M 2244 281 L
2231 281 M 2259 281 L
2292 332 M 2298 335 L
2307 344 L
2307 281 L
2304 341 M 2304 281 L
2292 281 M 2319 281 L
2349 287 M 2346 284 L
2349 281 L
2352 284 L
2349 287 L
2379 344 M 2373 314 L
2379 320 L
2388 323 L
2397 323 L
2406 320 L
2412 314 L
2415 305 L
2415 299 L
2412 290 L
2406 284 L
2397 281 L
2388 281 L
2379 284 L
2376 287 L
2373 293 L
2373 296 L
2376 299 L
2379 296 L
2376 293 L
2397 323 M 2403 320 L
2409 314 L
2412 305 L
2412 299 L
2409 290 L
2403 284 L
2397 281 L
2379 344 M 2409 344 L
2379 341 M 2394 341 L
2409 344 L
2869 281 M 2887 332 M 2893 335 L
2902 344 L
2902 281 L
2899 341 M 2899 281 L
2887 281 M 2914 281 L
2941 332 M 2944 329 L
2941 326 L
2938 329 L
2938 332 L
2941 338 L
2944 341 L
2953 344 L
2965 344 L
2974 341 L
2977 338 L
2980 332 L
2980 326 L
2977 320 L
2968 314 L
2953 308 L
2947 305 L
2941 299 L
2938 290 L
2938 281 L
2965 344 M 2971 341 L
2974 338 L
2977 332 L
2977 326 L
2974 320 L
2965 314 L
2953 308 L
2938 287 M 2941 290 L
2947 290 L
2962 284 L
2971 284 L
2977 287 L
2980 290 L
2947 290 M 2962 281 L
2974 281 L
2977 284 L
2980 290 L
2980 296 L
488 2188 M 2929 2188 L
488 2188 M 488 2140 L
610 2188 M 610 2164 L
732 2188 M 732 2164 L
854 2188 M 854 2164 L
976 2188 M 976 2164 L
1098 2188 M 1098 2140 L
1220 2188 M 1220 2164 L
1342 2188 M 1342 2164 L
1464 2188 M 1464 2164 L
1586 2188 M 1586 2164 L
1708 2188 M 1708 2140 L
1831 2188 M 1831 2164 L
1953 2188 M 1953 2164 L
2075 2188 M 2075 2164 L
2197 2188 M 2197 2164 L
2319 2188 M 2319 2140 L
2441 2188 M 2441 2164 L
2563 2188 M 2563 2164 L
2685 2188 M 2685 2164 L
2807 2188 M 2807 2164 L
2929 2188 M 2929 2140 L
488 364 M 488 2188 L
488 364 M 520 364 L
488 437 M 552 437 L
488 510 M 520 510 L
488 583 M 520 583 L
488 656 M 520 656 L
488 729 M 520 729 L
488 802 M 552 802 L
488 875 M 520 875 L
488 948 M 520 948 L
488 1021 M 520 1021 L
488 1094 M 520 1094 L
488 1166 M 552 1166 L
488 1239 M 520 1239 L
488 1312 M 520 1312 L
488 1385 M 520 1385 L
488 1458 M 520 1458 L
488 1531 M 552 1531 L
488 1604 M 520 1604 L
488 1677 M 520 1677 L
488 1750 M 520 1750 L
488 1823 M 520 1823 L
488 1896 M 552 1896 L
488 1969 M 520 1969 L
488 2042 M 520 2042 L
488 2115 M 520 2115 L
488 2188 M 520 2188 L
322 406 M 334 433 M 388 433 L
409 469 M 409 451 L
409 457 M 412 463 L
418 469 L
424 469 L
439 460 L
445 460 L
448 463 L
451 469 L
412 463 M 418 466 L
424 466 L
439 460 L
451 469 M 451 460 L
448 451 L
436 436 L
433 430 L
430 421 L
430 406 L
448 451 M 433 436 L
430 430 L
427 421 L
427 406 L
322 770 M 334 797 M 388 797 L
CS M
445 824 M 442 821 L
445 818 L
448 821 L
448 824 L
445 830 L
439 833 L
430 833 L
421 830 L
415 824 L
412 818 L
409 806 L
409 788 L
412 779 L
418 773 L
427 770 L
433 770 L
442 773 L
448 779 L
451 788 L
451 791 L
448 800 L
442 806 L
433 809 L
430 809 L
421 806 L
415 800 L
412 791 L
430 833 M 424 830 L
418 824 L
415 818 L
412 806 L
412 788 L
415 779 L
421 773 L
427 770 L
433 770 M 439 773 L
445 779 L
448 788 L
448 791 L
445 800 L
439 806 L
433 809 L
322 1135 M 334 1162 M 388 1162 L
415 1198 M 409 1168 L
415 1174 L
424 1177 L
433 1177 L
442 1174 L
448 1168 L
451 1159 L
451 1153 L
448 1144 L
442 1138 L
433 1135 L
424 1135 L
415 1138 L
412 1141 L
409 1147 L
409 1150 L
412 1153 L
415 1150 L
412 1147 L
433 1177 M 439 1174 L
445 1168 L
448 1159 L
448 1153 L
445 1144 L
439 1138 L
433 1135 L
415 1198 M 445 1198 L
415 1195 M 430 1195 L
445 1198 L
322 1500 M 334 1527 M 388 1527 L
436 1557 M 436 1500 L
439 1563 M 439 1500 L
439 1563 M 406 1518 L
454 1518 L
427 1500 M 448 1500 L
322 1864 M 334 1891 M 388 1891 L
412 1915 M 415 1912 L
412 1909 L
409 1912 L
409 1915 L
412 1921 L
415 1924 L
424 1927 L
436 1927 L
445 1924 L
448 1918 L
448 1909 L
445 1903 L
436 1900 L
427 1900 L
436 1927 M 442 1924 L
445 1918 L
445 1909 L
442 1903 L
436 1900 L
442 1897 L
448 1891 L
451 1885 L
451 1876 L
448 1870 L
445 1867 L
436 1864 L
424 1864 L
415 1867 L
412 1870 L
409 1876 L
409 1879 L
412 1882 L
415 1879 L
412 1876 L
445 1894 M 448 1885 L
448 1876 L
445 1870 L
442 1867 L
436 1864 L
2929 364 M 2929 2188 L
2929 364 M 2897 364 L
2929 437 M 2865 437 L
2929 510 M 2897 510 L
2929 583 M 2897 583 L
2929 656 M 2897 656 L
2929 729 M 2897 729 L
2929 802 M 2865 802 L
2929 875 M 2897 875 L
2929 948 M 2897 948 L
2929 1021 M 2897 1021 L
2929 1094 M 2897 1094 L
2929 1166 M 2865 1166 L
2929 1239 M 2897 1239 L
2929 1312 M 2897 1312 L
2929 1385 M 2897 1385 L
2929 1458 M 2897 1458 L
2929 1531 M 2865 1531 L
2929 1604 M 2897 1604 L
2929 1677 M 2897 1677 L
2929 1750 M 2897 1750 L
2929 1823 M 2897 1823 L
2929 1896 M 2865 1896 L
2929 1969 M 2897 1969 L
2929 2042 M 2897 2042 L
2929 2115 M 2897 2115 L
2929 2188 M 2897 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
1450 181 M 1465 244 M 1465 181 L
1468 244 M 1468 181 L
1456 244 M 1468 244 L
1456 181 M 1477 181 L
1510 223 M 1501 220 L
1495 214 L
1492 205 L
1492 199 L
1495 190 L
1501 184 L
1510 181 L
1516 181 L
1525 184 L
1531 190 L
1534 199 L
1534 205 L
1531 214 L
1525 220 L
1516 223 L
1510 223 L
1504 220 L
1498 214 L
1495 205 L
1495 199 L
1498 190 L
1504 184 L
1510 181 L
1516 181 M 1522 184 L
1528 190 L
1531 199 L
1531 205 L
1528 214 L
1522 220 L
1516 223 L
1567 223 M 1561 220 L
1558 217 L
1555 211 L
1555 205 L
1558 199 L
1561 196 L
1567 193 L
1573 193 L
1579 196 L
1582 199 L
1585 205 L
1585 211 L
1582 217 L
1579 220 L
1573 223 L
1567 223 L
1561 220 M 1558 214 L
1558 202 L
1561 196 L
1579 196 M 1582 202 L
1582 214 L
1579 220 L
1582 217 M 1585 220 L
1591 223 L
1591 220 L
1585 220 L
1558 199 M 1555 196 L
1552 190 L
1552 187 L
1555 181 L
1564 178 L
1579 178 L
1588 175 L
1591 172 L
1552 187 M 1555 184 L
1564 181 L
1579 181 L
1588 178 L
1591 172 L
1591 169 L
1588 163 L
1579 160 L
1561 160 L
1552 163 L
1549 169 L
1549 172 L
1552 178 L
1561 181 L
1666 223 M 1660 181 L
1669 223 M 1666 205 L
1663 190 L
1660 181 L
1699 223 M 1696 211 L
1690 199 L
1702 223 M 1699 214 L
1696 208 L
1690 199 L
1684 193 L
1675 187 L
1669 184 L
1660 181 L
1657 223 M 1669 223 L
1789 256 M 1783 250 L
1777 241 L
1771 229 L
1768 214 L
1768 202 L
1771 187 L
1777 175 L
1783 166 L
1789 160 L
1783 250 M 1777 238 L
1774 229 L
1771 214 L
1771 202 L
1774 187 L
1777 178 L
1783 166 L
1813 244 M 1813 181 L
1816 244 M 1816 181 L
1853 244 M 1853 181 L
1856 244 M 1856 181 L
1804 244 M 1825 244 L
1844 244 M 1865 244 L
1816 214 M 1853 214 L
1804 181 M 1825 181 L
1844 181 M 1865 181 L
1913 223 M 1880 181 L
1916 223 M 1883 181 L
1883 223 M 1880 211 L
1880 223 L
1916 223 L
1880 181 M 1916 181 L
1916 193 L
1913 181 L
1934 256 M 1940 250 L
1946 241 L
1952 229 L
1955 214 L
1955 202 L
1952 187 L
1946 175 L
1940 166 L
1934 160 L
1940 250 M 1946 238 L
1949 229 L
1952 214 L
1952 202 L
1949 187 L
1946 178 L
1940 166 L
CS [] 0 setdash M
CS [] 0 setdash M
266 919 M 203 934 M 266 934 L
203 937 M 266 937 L
203 925 M 203 937 L
266 925 M 266 946 L
224 979 M 227 970 L
233 964 L
242 961 L
248 961 L
257 964 L
263 970 L
CS M
266 979 L
266 985 L
263 994 L
257 1000 L
248 1003 L
242 1003 L
233 1000 L
227 994 L
224 985 L
224 979 L
227 973 L
233 967 L
242 964 L
248 964 L
257 967 L
263 973 L
266 979 L
266 985 M 263 991 L
257 997 L
248 1000 L
242 1000 L
233 997 L
227 991 L
224 985 L
224 1036 M 227 1030 L
230 1027 L
236 1024 L
242 1024 L
248 1027 L
251 1030 L
254 1036 L
254 1042 L
251 1048 L
248 1051 L
242 1054 L
236 1054 L
230 1051 L
227 1048 L
224 1042 L
224 1036 L
227 1030 M 233 1027 L
245 1027 L
251 1030 L
251 1048 M 245 1051 L
233 1051 L
227 1048 L
230 1051 M 227 1054 L
224 1060 L
227 1060 L
227 1054 L
248 1027 M 251 1024 L
257 1021 L
260 1021 L
266 1024 L
269 1033 L
269 1048 L
272 1057 L
275 1060 L
260 1021 M 263 1024 L
266 1033 L
266 1048 L
269 1057 L
275 1060 L
278 1060 L
284 1057 L
287 1048 L
287 1030 L
284 1021 L
278 1018 L
275 1018 L
269 1021 L
266 1030 L
191 1150 M 197 1144 L
206 1138 L
218 1132 L
233 1129 L
245 1129 L
260 1132 L
272 1138 L
281 1144 L
287 1150 L
197 1144 M 209 1138 L
218 1135 L
233 1132 L
245 1132 L
260 1135 L
269 1138 L
281 1144 L
203 1189 M 266 1165 L
203 1189 M 266 1213 L
212 1189 M 266 1210 L
263 1168 M 263 1210 L
266 1165 M 266 1213 L
203 1246 M 266 1246 L
203 1249 M 266 1249 L
203 1228 M 221 1225 L
203 1225 L
203 1270 L
221 1270 L
203 1267 L
266 1237 M 266 1258 L
191 1336 M 287 1282 L
203 1370 M 266 1370 L
203 1373 M 266 1373 L
203 1351 M 221 1348 L
203 1348 L
203 1394 L
221 1394 L
203 1391 L
266 1361 M 266 1382 L
191 1409 M 197 1415 L
206 1421 L
218 1427 L
233 1430 L
245 1430 L
260 1427 L
272 1421 L
281 1415 L
287 1409 L
197 1415 M 209 1421 L
218 1424 L
233 1427 L
245 1427 L
260 1424 L
269 1421 L
281 1415 L
257 1451 M 288 1451 L
293 1452 L
295 1456 L
295 1460 L
293 1463 L
289 1465 L
257 1452 M 288 1452 L
293 1454 L
295 1456 L
270 1445 M 270 1460 L
257 1478 M 295 1478 L
257 1480 M 295 1480 L
275 1480 M 271 1483 L
270 1489 L
270 1492 L
271 1498 L
275 1499 L
295 1499 L
270 1492 M 271 1496 L
275 1498 L
295 1498 L
257 1472 M 257 1480 L
295 1472 M 295 1485 L
295 1492 M 295 1505 L
280 1516 M 280 1537 L
277 1537 L
273 1535 L
271 1534 L
270 1530 L
270 1525 L
271 1519 L
275 1516 L
280 1514 L
284 1514 L
289 1516 L
293 1519 L
295 1525 L
295 1528 L
293 1534 L
289 1537 L
280 1535 M 275 1535 L
271 1534 L
270 1525 M 271 1521 L
275 1517 L
280 1516 L
284 1516 L
289 1517 L
293 1521 L
295 1525 L
270 1552 M 295 1552 L
270 1553 M 295 1553 L
280 1553 M 275 1555 L
271 1559 L
270 1563 L
270 1568 L
271 1570 L
273 1570 L
275 1568 L
273 1566 L
271 1568 L
270 1546 M 270 1553 L
295 1546 M 295 1559 L
270 1582 M 295 1582 L
270 1584 M 295 1584 L
275 1584 M 271 1588 L
270 1593 L
270 1597 L
271 1602 L
275 1604 L
295 1604 L
270 1597 M 271 1600 L
275 1602 L
295 1602 L
275 1604 M 271 1608 L
270 1613 L
270 1617 L
271 1622 L
275 1624 L
295 1624 L
270 1617 M 271 1620 L
275 1622 L
295 1622 L
270 1577 M 270 1584 L
295 1577 M 295 1590 L
295 1597 M 295 1609 L
295 1617 M 295 1629 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
488 1641 M 549 1588 L
610 1536 L
671 1483 L
732 1430 L
793 1378 L
854 1325 L
915 1273 L
976 1220 L
1037 1168 L
1098 1116 L
1159 1064 L
1220 1013 L
1281 961 L
1342 910 L
1403 860 L
1464 810 L
1525 762 L
1586 714 L
1647 668 L
1708 623 L
1770 580 L
1831 540 L
1892 502 L
1953 468 L
2014 439 L
2075 415 L
2136 397 L
2197 386 L
2258 384 L
2319 392 L
2380 411 L
2441 442 L
2502 489 L
2563 552 L
2624 633 L
2685 735 L
2746 861 L
2807 1013 L
2868 1194 L
2929 1408 L
CS [32 24] 0 setdash M
488 1444 M 549 1405 L
610 1367 L
671 1329 L
732 1290 L
793 1253 L
854 1214 L
915 1176 L
976 1138 L
1037 1100 L
1098 1063 L
1159 1025 L
1220 988 L
1281 951 L
1342 915 L
1403 879 L
1464 844 L
1525 810 L
1586 776 L
1647 745 L
1708 714 L
1770 685 L
1831 660 L
1892 637 L
1953 617 L
2014 602 L
2075 592 L
2136 588 L
2197 592 L
2258 605 L
2319 626 L
2380 660 L
2441 706 L
2502 767 L
2563 844 L
2624 940 L
2685 1057 L
2746 1197 L
2807 1363 L
2868 1559 L
2929 1787 L
CS [] 0 setdash M
488 1166 M 549 1166 L
610 1166 L
671 1166 L
732 1166 L
793 1166 L
854 1166 L
915 1166 L
976 1166 L
CS M
1037 1166 L
1098 1166 L
1159 1166 L
1220 1166 L
1281 1166 L
1342 1166 L
1403 1166 L
1464 1166 L
1525 1166 L
1586 1166 L
1647 1166 L
1708 1166 L
1770 1166 L
1831 1166 L
1892 1166 L
1953 1166 L
2014 1166 L
2075 1166 L
2136 1166 L
2197 1166 L
2258 1166 L
2319 1166 L
2380 1166 L
2441 1166 L
2502 1166 L
2563 1166 L
2624 1166 L
2685 1166 L
2746 1166 L
2807 1166 L
2868 1166 L
2929 1166 L
1368 364 M 1403 385 L
1464 421 L
1525 457 L
1586 494 L
1647 531 L
1708 569 L
1770 609 L
1831 650 L
1892 693 L
1953 739 L
2014 789 L
2075 843 L
2136 901 L
2197 966 L
2258 1038 L
2319 1120 L
2380 1212 L
2441 1316 L
2502 1434 L
2563 1568 L
2624 1720 L
2685 1891 L
2746 2081 L
2779 2188 L
CS [6 12 32 12] 0 setdash M
1571 364 M 1586 374 L
1647 415 L
1708 458 L
1770 502 L
1831 548 L
1892 597 L
1953 649 L
2014 705 L
2075 766 L
2136 832 L
2197 905 L
2258 986 L
2319 1076 L
2380 1176 L
2441 1288 L
2502 1413 L
2563 1553 L
2624 1710 L
2685 1885 L
2746 2077 L
2779 2188 L
CS [] 0 setdash M
1535 365 M 1586 393 L
1598 400 L
1606 404 M 1610 406 L
1617 411 M 1647 428 L
1680 446 L
1688 450 M 1691 452 L
1699 457 M 1708 462 L
1761 492 L
1769 497 M 1769 497 L
1770 497 M 1773 499 L
1780 504 M 1831 533 L
1842 540 L
1849 544 M 1853 547 L
1861 551 M 1892 570 L
1921 588 L
1928 593 M 1932 596 L
1940 600 M 1953 609 L
1998 639 L
2006 643 M 2009 646 L
2017 651 M 2074 691 L
2082 695 M 2085 697 L
2092 703 M 2137 736 L
2147 744 L
2154 750 M 2157 752 L
2163 758 M 2198 785 L
2216 801 L
2222 806 M 2225 809 L
2232 815 M 2259 838 L
2282 860 L
2288 865 M 2291 868 L
2297 874 M 2320 896 L
2344 920 L
2350 926 M 2353 929 L
2358 935 M 2381 958 L
2403 983 L
2408 989 M 2411 992 L
2416 998 M 2442 1027 L
2458 1047 L
2464 1054 M 2466 1057 L
2471 1063 M 2503 1102 L
2511 1113 L
2516 1120 M 2518 1123 L
2523 1129 M 2560 1180 L
2565 1187 M 2567 1190 L
2572 1196 M 2607 1249 L
2611 1255 M 2613 1258 L
2618 1265 M 2625 1275 L
2625 1276 M 2651 1318 L
2655 1324 M 2657 1328 L
2661 1334 M 2686 1375 L
2693 1387 L
2697 1394 M 2699 1397 L
2703 1404 M 2734 1458 L
2738 1464 M 2740 1468 L
2744 1475 M 2747 1480 L
2775 1528 L
2779 1534 M 2781 1538 L
2785 1544 M 2808 1583 L
2815 1598 L
2819 1605 M 2820 1608 L
2823 1615 M 2849 1670 L
2852 1677 M 2854 1681 L
2857 1688 M 2869 1713 L
2883 1743 L
2886 1750 M 2887 1753 L
2890 1760 M 2915 1816 L
2918 1822 M 2920 1826 L
2923 1833 M 2930 1849 L
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
stroke
grestore
showpage
end

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                              FIGURE 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
510 1855 M 2115 1855 L
510 2929 M 2115 2929 L
651 2929 M 651 2902 L
893 2929 M 893 2874 L
929 2929 M 929 2902 L
971 2929 M 971 2902 L
1017 2929 M 1017 2902 L
1071 2929 M 1071 2902 L
1134 2929 M 1134 2902 L
1212 2929 M 1212 2902 L
1312 2929 M 1312 2902 L
1454 2929 M 1454 2902 L
1695 2929 M 1695 2874 L
1732 2929 M 1732 2902 L
1773 2929 M 1773 2902 L
1819 2929 M 1819 2902 L
1873 2929 M 1873 2902 L
1937 2929 M 1937 2902 L
2014 2929 M 2014 2902 L
2115 2929 M 2115 2902 L
867 2953 M 882 2996 M 888 2999 L
895 3007 L
895 2953 L
893 3004 M 893 2953 L
882 2953 M 906 2953 L
1631 2953 M 1654 3007 M 1646 3004 L
1641 2996 L
1638 2983 L
1638 2976 L
1641 2963 L
1646 2955 L
1654 2953 L
1659 2953 L
1667 2955 L
1672 2963 L
1674 2976 L
1674 2983 L
1672 2996 L
1667 3004 L
1659 3007 L
1654 3007 L
1649 3004 L
1646 3002 L
1643 2996 L
1641 2983 L
1641 2976 L
1643 2963 L
1646 2958 L
1649 2955 L
1654 2953 L
1659 2953 M 1664 2955 L
1667 2958 L
1669 2963 L
1672 2976 L
1672 2983 L
1669 2996 L
1667 3002 L
1664 3004 L
1659 3007 L
1695 2958 M 1692 2955 L
1695 2953 L
1698 2955 L
1695 2958 L
1723 2996 M 1728 2999 L
1736 3007 L
1736 2953 L
1734 3004 M 1734 2953 L
1723 2953 M 1746 2953 L
510 1855 M 510 2929 L
2115 1855 M 2115 2929 L
2115 1855 M 2074 1855 L
2115 1936 M 2094 1936 L
2115 1983 M 2094 1983 L
2115 2017 M 2094 2017 L
2115 2043 M 2094 2043 L
2115 2064 M 2094 2064 L
2115 2082 M 2094 2082 L
2115 2098 M 2094 2098 L
2115 2111 M 2094 2111 L
2115 2124 M 2074 2124 L
2115 2204 M 2094 2204 L
2115 2252 M 2094 2252 L
2115 2285 M 2094 2285 L
2115 2311 M 2094 2311 L
2115 2333 M 2094 2333 L
2115 2350 M 2094 2350 L
2115 2366 M 2094 2366 L
2115 2380 M 2094 2380 L
2115 2392 M 2074 2392 L
2115 2473 M 2094 2473 L
2115 2520 M 2094 2520 L
2115 2554 M 2094 2554 L
2115 2580 M 2094 2580 L
2115 2601 M 2094 2601 L
2115 2619 M 2094 2619 L
2115 2635 M 2094 2635 L
2115 2648 M 2094 2648 L
2115 2661 M 2074 2661 L
2115 2741 M 2094 2741 L
2115 2789 M 2094 2789 L
2115 2822 M 2094 2822 L
2115 2848 M 2094 2848 L
2115 2870 M 2094 2870 L
2115 2888 M 2094 2888 L
2115 2903 M 2094 2903 L
2115 2917 M 2094 2917 L
2115 2929 M 2074 2929 L
CS [] 0 setdash M
CS [] 0 setdash M
510 1855 M 2115 1855 L
510 1855 M 510 1910 L
752 1855 M 752 1882 L
893 1855 M 893 1882 L
993 1855 M 993 1882 L
1071 1855 M 1071 1882 L
1134 1855 M 1134 1882 L
1188 1855 M 1188 1882 L
1235 1855 M 1235 1882 L
1276 1855 M 1276 1882 L
1312 1855 M 1312 1910 L
1554 1855 M 1554 1882 L
1695 1855 M 1695 1882 L
1795 1855 M 1795 1882 L
1873 1855 M 1873 1882 L
1937 1855 M 1937 1882 L
1990 1855 M 1990 1882 L
2037 1855 M 2037 1882 L
2078 1855 M 2078 1882 L
2115 1855 M 2115 1910 L
510 2929 M 2115 2929 L
510 1855 M 510 2929 L
510 1855 M 551 1855 L
510 1936 M 531 1936 L
510 1983 M 531 1983 L
510 2017 M 531 2017 L
510 2043 M 531 2043 L
510 2064 M 531 2064 L
510 2082 M 531 2082 L
510 2098 M 531 2098 L
510 2111 M 531 2111 L
510 2124 M 551 2124 L
510 2204 M 531 2204 L
510 2252 M 531 2252 L
510 2285 M 531 2285 L
510 2311 M 531 2311 L
510 2333 M 531 2333 L
510 2350 M 531 2350 L
510 2366 M 531 2366 L
510 2380 M 531 2380 L
510 2392 M 551 2392 L
510 2473 M 531 2473 L
510 2520 M 531 2520 L
510 2554 M 531 2554 L
510 2580 M 531 2580 L
510 2601 M 531 2601 L
510 2619 M 531 2619 L
510 2635 M 531 2635 L
510 2648 M 531 2648 L
510 2661 M 551 2661 L
510 2741 M 531 2741 L
510 2789 M 531 2789 L
510 2822 M 531 2822 L
510 2848 M 531 2848 L
510 2870 M 531 2870 L
510 2888 M 531 2888 L
510 2903 M 531 2903 L
510 2917 M 531 2917 L
510 2929 M 551 2929 L
318 1828 M 334 1872 M 339 1874 L
347 1882 L
347 1828 L
344 1879 M 344 1828 L
334 1828 M 357 1828 L
393 1882 M 385 1879 L
380 1872 L
378 1859 L
378 1851 L
380 1838 L
385 1830 L
393 1828 L
398 1828 L
406 1830 L
411 1838 L
414 1851 L
414 1859 L
411 1872 L
406 1879 L
398 1882 L
393 1882 L
388 1879 L
385 1877 L
383 1872 L
380 1859 L
380 1851 L
383 1838 L
385 1833 L
388 1830 L
393 1828 L
398 1828 M 403 1830 L
406 1833 L
408 1838 L
411 1851 L
411 1859 L
408 1872 L
406 1877 L
403 1879 L
398 1882 L
427 1883 M 455 1883 L
466 1902 M 466 1892 L
466 1895 M 468 1899 L
471 1902 L
474 1902 L
482 1897 L
485 1897 L
486 1899 L
488 1902 L
468 1899 M 471 1900 L
474 1900 L
482 1897 L
488 1902 M 488 1897 L
486 1892 L
480 1885 L
478 1882 L
477 1877 L
477 1869 L
486 1892 M 478 1885 L
477 1882 L
475 1877 L
475 1869 L
318 2096 M 334 2140 M 339 2143 L
347 2151 L
347 2096 L
344 2148 M 344 2096 L
334 2096 M 357 2096 L
393 2151 M 385 2148 L
380 2140 L
378 2127 L
378 2120 L
380 2107 L
385 2099 L
393 2096 L
398 2096 L
406 2099 L
411 2107 L
414 2120 L
414 2127 L
411 2140 L
406 2148 L
398 2151 L
393 2151 L
388 2148 L
385 2145 L
383 2140 L
380 2127 L
380 2120 L
383 2107 L
385 2102 L
388 2099 L
393 2096 L
398 2096 M 403 2099 L
406 2102 L
408 2107 L
411 2120 L
411 2127 L
408 2140 L
406 2145 L
403 2148 L
398 2151 L
427 2152 M 455 2152 L
485 2166 M 483 2164 L
485 2162 L
486 2164 L
486 2166 L
485 2169 L
482 2170 L
477 2170 L
472 2169 L
469 2166 L
468 2162 L
466 2156 L
466 2147 L
468 2142 L
471 2139 L
475 2138 L
478 2138 L
483 2139 L
486 2142 L
488 2147 L
488 2149 L
486 2153 L
483 2156 L
478 2158 L
477 2158 L
472 2156 L
469 2153 L
468 2149 L
477 2170 M 474 2169 L
471 2166 L
469 2162 L
468 2156 L
468 2147 L
469 2142 L
CS M
472 2139 L
475 2138 L
478 2138 M 482 2139 L
485 2142 L
486 2147 L
486 2149 L
485 2153 L
482 2156 L
478 2158 L
318 2365 M 334 2409 M 339 2411 L
347 2419 L
347 2365 L
344 2417 M 344 2365 L
334 2365 M 357 2365 L
393 2419 M 385 2417 L
380 2409 L
378 2396 L
378 2388 L
380 2375 L
385 2368 L
393 2365 L
398 2365 L
406 2368 L
411 2375 L
414 2388 L
414 2396 L
411 2409 L
406 2417 L
398 2419 L
393 2419 L
388 2417 L
385 2414 L
383 2409 L
380 2396 L
380 2388 L
383 2375 L
385 2370 L
388 2368 L
393 2365 L
398 2365 M 403 2368 L
406 2370 L
408 2375 L
411 2388 L
411 2396 L
408 2409 L
406 2414 L
403 2417 L
398 2419 L
427 2420 M 455 2420 L
469 2439 M 466 2423 L
469 2426 L
474 2428 L
478 2428 L
483 2426 L
486 2423 L
488 2419 L
488 2416 L
486 2411 L
483 2408 L
478 2406 L
474 2406 L
469 2408 L
468 2409 L
466 2412 L
466 2414 L
468 2416 L
469 2414 L
468 2412 L
478 2428 M 482 2426 L
485 2423 L
486 2419 L
486 2416 L
485 2411 L
482 2408 L
478 2406 L
469 2439 M 485 2439 L
469 2437 M 477 2437 L
485 2439 L
318 2633 M 334 2677 M 339 2680 L
347 2688 L
347 2633 L
344 2685 M 344 2633 L
334 2633 M 357 2633 L
393 2688 M 385 2685 L
380 2677 L
378 2664 L
378 2657 L
380 2644 L
385 2636 L
393 2633 L
398 2633 L
406 2636 L
411 2644 L
414 2657 L
414 2664 L
411 2677 L
406 2685 L
398 2688 L
393 2688 L
388 2685 L
385 2682 L
383 2677 L
380 2664 L
380 2657 L
383 2644 L
385 2639 L
388 2636 L
393 2633 L
398 2633 M 403 2636 L
406 2639 L
408 2644 L
411 2657 L
411 2664 L
408 2677 L
406 2682 L
403 2685 L
398 2688 L
427 2689 M 455 2689 L
480 2704 M 480 2675 L
482 2707 M 482 2675 L
482 2707 M 465 2684 L
489 2684 L
475 2675 M 486 2675 L
318 2902 M 334 2946 M 339 2948 L
347 2956 L
347 2902 L
344 2954 M 344 2902 L
334 2902 M 357 2902 L
393 2956 M 385 2954 L
380 2946 L
378 2933 L
378 2925 L
380 2912 L
385 2905 L
393 2902 L
398 2902 L
406 2905 L
411 2912 L
414 2925 L
414 2933 L
411 2946 L
406 2954 L
398 2956 L
393 2956 L
388 2954 L
385 2951 L
383 2946 L
380 2933 L
380 2925 L
383 2912 L
385 2907 L
388 2905 L
393 2902 L
398 2902 M 403 2905 L
406 2907 L
408 2912 L
411 2925 L
411 2933 L
408 2946 L
406 2951 L
403 2954 L
398 2956 L
427 2957 M 455 2957 L
468 2970 M 469 2968 L
468 2966 L
466 2968 L
466 2970 L
468 2973 L
469 2974 L
474 2976 L
480 2976 L
485 2974 L
486 2971 L
486 2966 L
485 2963 L
480 2962 L
475 2962 L
480 2976 M 483 2974 L
485 2971 L
485 2966 L
483 2963 L
480 2962 L
483 2960 L
486 2957 L
488 2954 L
488 2949 L
486 2946 L
485 2945 L
480 2943 L
474 2943 L
469 2945 L
468 2946 L
466 2949 L
466 2951 L
468 2953 L
469 2951 L
468 2949 L
485 2959 M 486 2954 L
486 2949 L
485 2946 L
483 2945 L
480 2943 L
2115 1855 M 2115 2929 L
2115 1855 M 2074 1855 L
2115 1936 M 2094 1936 L
2115 1983 M 2094 1983 L
2115 2017 M 2094 2017 L
2115 2043 M 2094 2043 L
2115 2064 M 2094 2064 L
2115 2082 M 2094 2082 L
2115 2098 M 2094 2098 L
2115 2111 M 2094 2111 L
2115 2124 M 2074 2124 L
2115 2204 M 2094 2204 L
2115 2252 M 2094 2252 L
2115 2285 M 2094 2285 L
2115 2311 M 2094 2311 L
2115 2333 M 2094 2333 L
2115 2350 M 2094 2350 L
2115 2366 M 2094 2366 L
2115 2380 M 2094 2380 L
2115 2392 M 2074 2392 L
2115 2473 M 2094 2473 L
2115 2520 M 2094 2520 L
2115 2554 M 2094 2554 L
2115 2580 M 2094 2580 L
2115 2601 M 2094 2601 L
2115 2619 M 2094 2619 L
2115 2635 M 2094 2635 L
2115 2648 M 2094 2648 L
2115 2661 M 2074 2661 L
2115 2741 M 2094 2741 L
2115 2789 M 2094 2789 L
2115 2822 M 2094 2822 L
2115 2848 M 2094 2848 L
2115 2870 M 2094 2870 L
2115 2888 M 2094 2888 L
2115 2903 M 2094 2903 L
2115 2917 M 2094 2917 L
2115 2929 M 2074 2929 L
CS [] 0 setdash M
CS [] 0 setdash M
283 2128 M 236 2179 M 260 2138 L
283 2179 L
218 2218 M 223 2213 L
231 2207 L
242 2202 L
254 2200 L
265 2200 L
278 2202 L
288 2207 L
296 2213 L
301 2218 L
223 2213 M 234 2207 L
242 2205 L
254 2202 L
265 2202 L
278 2205 L
285 2207 L
296 2213 L
229 2251 M 283 2231 L
229 2251 M 283 2272 L
236 2251 M 283 2269 L
280 2233 M 280 2269 L
283 2231 M 283 2272 L
229 2300 M 283 2300 L
229 2303 M 283 2303 L
229 2285 M 244 2282 L
229 2282 L
229 2321 L
244 2321 L
229 2318 L
283 2292 M 283 2311 L
218 2378 M 301 2331 L
229 2406 M 283 2406 L
229 2408 M 283 2408 L
229 2390 M 244 2388 L
229 2388 L
229 2426 L
244 2426 L
229 2424 L
283 2398 M 283 2416 L
218 2439 M 223 2444 L
231 2450 L
242 2455 L
254 2457 L
265 2457 L
278 2455 L
288 2450 L
296 2444 L
301 2439 L
223 2444 M 234 2450 L
242 2452 L
254 2455 L
265 2455 L
278 2452 L
285 2450 L
296 2444 L
215 2474 M 217 2475 L
218 2474 L
217 2472 L
215 2472 L
CS M
212 2474 L
211 2475 L
209 2480 L
209 2486 L
211 2491 L
212 2492 L
215 2494 L
218 2494 L
221 2492 L
225 2488 L
228 2480 L
229 2477 L
232 2474 L
237 2472 L
242 2472 L
209 2486 M 211 2489 L
212 2491 L
215 2492 L
218 2492 L
221 2491 L
225 2486 L
228 2480 L
238 2472 M 237 2474 L
237 2477 L
240 2485 L
240 2489 L
238 2492 L
237 2494 L
237 2477 M 242 2485 L
242 2491 L
240 2492 L
237 2494 L
234 2494 L
236 2509 M 260 2550 L
283 2509 L
215 2570 M 214 2573 L
209 2577 L
242 2577 L
211 2576 M 242 2576 L
242 2570 M 242 2583 L
203 2622 M 252 2594 L
215 2631 M 217 2633 L
218 2631 L
217 2630 L
215 2630 L
212 2631 L
211 2633 L
209 2637 L
209 2644 L
211 2648 L
212 2650 L
215 2651 L
218 2651 L
221 2650 L
225 2645 L
228 2637 L
229 2634 L
232 2631 L
237 2630 L
242 2630 L
209 2644 M 211 2647 L
212 2648 L
215 2650 L
218 2650 L
221 2648 L
225 2644 L
228 2637 L
238 2630 M 237 2631 L
237 2634 L
240 2642 L
240 2647 L
238 2650 L
237 2651 L
237 2634 M 242 2642 L
242 2648 L
240 2650 L
237 2651 L
234 2651 L
CS [] 0 setdash M
CS [] 0 setdash M
1163 3058 M 1171 3112 M 1176 3112 L
1181 3110 L
1183 3107 L
1186 3102 L
1202 3066 L
1204 3061 L
1207 3058 L
1176 3112 M 1181 3107 L
1183 3102 L
1199 3066 L
1202 3061 L
1207 3058 L
1209 3058 L
1189 3094 M 1168 3058 L
1189 3094 M 1171 3058 L
1284 3123 M 1279 3117 L
1274 3110 L
1268 3099 L
1266 3086 L
1266 3076 L
1268 3063 L
1274 3053 L
1279 3045 L
1284 3040 L
1279 3117 M 1274 3107 L
1271 3099 L
1268 3086 L
1268 3076 L
1271 3063 L
1274 3055 L
1279 3045 L
1330 3086 M 1328 3084 L
1330 3081 L
1333 3084 L
1333 3086 L
1328 3092 L
1323 3094 L
1315 3094 L
1307 3092 L
1302 3086 L
1299 3079 L
1299 3074 L
1302 3066 L
1307 3061 L
1315 3058 L
1320 3058 L
1328 3061 L
1333 3066 L
1315 3094 M 1310 3092 L
1304 3086 L
1302 3079 L
1302 3074 L
1304 3066 L
1310 3061 L
1315 3058 L
1353 3094 M 1353 3058 L
1356 3094 M 1356 3058 L
1356 3086 M 1361 3092 L
1369 3094 L
1374 3094 L
1382 3092 L
1384 3086 L
1384 3058 L
1374 3094 M 1379 3092 L
1382 3086 L
1382 3058 L
1384 3086 M 1389 3092 L
1397 3094 L
1402 3094 L
1410 3092 L
1413 3086 L
1413 3058 L
1402 3094 M 1408 3092 L
1410 3086 L
1410 3058 L
1346 3094 M 1356 3094 L
1346 3058 M 1364 3058 L
1374 3058 M 1392 3058 L
1402 3058 M 1420 3058 L
1433 3123 M 1438 3117 L
1444 3110 L
1449 3099 L
1451 3086 L
1451 3076 L
1449 3063 L
1444 3053 L
1438 3045 L
1433 3040 L
1438 3117 M 1444 3107 L
1446 3099 L
1449 3086 L
1449 3076 L
1446 3063 L
1444 3055 L
1438 3045 L
CS [] 0 setdash M
CS [] 0 setdash M
1072 2553 M CS [] 0 setdash M
1072 2522 M 1105 2585 M 1096 2582 L
1090 2573 L
1087 2567 L
1084 2558 L
1081 2543 L
1081 2531 L
1084 2525 L
1090 2522 L
1096 2522 L
1105 2525 L
1111 2534 L
1114 2540 L
1117 2549 L
1120 2564 L
1120 2576 L
1117 2582 L
1111 2585 L
1105 2585 L
1099 2582 L
1093 2573 L
1090 2567 L
1087 2558 L
1084 2543 L
1084 2531 L
1087 2525 L
1090 2522 L
1096 2522 M 1102 2525 L
1108 2534 L
1111 2540 L
1114 2549 L
1117 2564 L
1117 2576 L
1114 2582 L
1111 2585 L
1087 2555 M 1114 2555 L
1141 2558 M 1195 2558 L
1141 2540 M 1195 2540 L
1219 2573 M 1222 2570 L
1219 2567 L
1216 2570 L
1216 2573 L
1219 2579 L
1222 2582 L
1231 2585 L
1243 2585 L
1252 2582 L
1255 2576 L
1255 2567 L
1252 2561 L
1243 2558 L
1234 2558 L
1243 2585 M 1249 2582 L
1252 2576 L
1252 2567 L
1249 2561 L
1243 2558 L
1249 2555 L
1255 2549 L
1258 2543 L
1258 2534 L
1255 2528 L
1252 2525 L
1243 2522 L
1231 2522 L
1222 2525 L
1219 2528 L
1216 2534 L
1216 2537 L
1219 2540 L
1222 2537 L
1219 2534 L
1252 2552 M 1255 2543 L
1255 2534 L
1252 2528 L
1249 2525 L
1243 2522 L
1294 2585 M 1285 2582 L
1279 2573 L
1276 2558 L
1276 2549 L
1279 2534 L
1285 2525 L
1294 2522 L
1300 2522 L
1309 2525 L
1315 2534 L
1318 2549 L
1318 2558 L
1315 2573 L
1309 2582 L
1300 2585 L
1294 2585 L
1288 2582 L
1285 2579 L
1282 2573 L
1279 2558 L
1279 2549 L
1282 2534 L
1285 2528 L
1288 2525 L
1294 2522 L
1300 2522 M 1306 2525 L
1309 2528 L
1312 2534 L
1315 2549 L
1315 2558 L
1312 2573 L
1309 2579 L
1306 2582 L
1300 2585 L
1390 2558 M 1390 2555 L
1387 2555 L
1387 2558 L
1390 2561 L
1396 2564 L
1408 2564 L
1414 2561 L
1417 2558 L
1420 2552 L
1420 2531 L
1423 2525 L
1426 2522 L
1417 2558 M 1417 2531 L
1420 2525 L
1426 2522 L
1429 2522 L
1417 2552 M 1414 2549 L
CS M
1396 2546 L
1387 2543 L
1384 2537 L
1384 2531 L
1387 2525 L
1396 2522 L
1405 2522 L
1411 2525 L
1417 2531 L
1396 2546 M 1390 2543 L
1387 2537 L
1387 2531 L
1390 2525 L
1396 2522 L
1450 2564 M 1450 2522 L
1453 2564 M 1453 2522 L
1453 2546 M 1456 2555 L
1462 2561 L
1468 2564 L
1477 2564 L
1480 2561 L
1480 2558 L
1477 2555 L
1474 2558 L
1477 2561 L
1441 2564 M 1453 2564 L
1441 2522 M 1462 2522 L
1532 2555 M 1529 2552 L
1532 2549 L
1535 2552 L
1535 2555 L
1529 2561 L
1522 2564 L
1514 2564 L
1504 2561 L
1498 2555 L
1495 2546 L
1495 2540 L
1498 2531 L
1504 2525 L
1514 2522 L
1520 2522 L
1529 2525 L
1535 2531 L
1514 2564 M 1507 2561 L
1501 2555 L
1498 2546 L
1498 2540 L
1501 2531 L
1507 2525 L
1514 2522 L
1559 2564 M 1559 2522 L
1562 2564 M 1562 2522 L
1562 2555 M 1568 2561 L
1577 2564 L
1583 2564 L
1592 2561 L
1595 2555 L
1595 2522 L
1583 2564 M 1589 2561 L
1592 2555 L
1592 2522 L
1595 2555 M 1601 2561 L
1610 2564 L
1616 2564 L
1625 2561 L
1628 2555 L
1628 2522 L
1616 2564 M 1622 2561 L
1625 2555 L
1625 2522 L
1550 2564 M 1562 2564 L
1550 2522 M 1571 2522 L
1583 2522 M 1604 2522 L
1616 2522 M 1637 2522 L
1658 2585 M 1655 2582 L
1658 2579 L
1661 2582 L
1658 2585 L
1658 2564 M 1658 2522 L
1661 2564 M 1661 2522 L
1649 2564 M 1661 2564 L
1649 2522 M 1670 2522 L
1691 2564 M 1691 2522 L
1694 2564 M 1694 2522 L
1694 2555 M 1700 2561 L
1709 2564 L
1715 2564 L
1724 2561 L
1727 2555 L
1727 2522 L
1715 2564 M 1721 2561 L
1724 2555 L
1724 2522 L
1682 2564 M 1694 2564 L
1682 2522 M 1703 2522 L
1715 2522 M 1736 2522 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
910 1855 M 910 2285 L
1092 1855 M 1092 2172 L
1276 1855 M 1276 2038 L
1391 1855 M 1391 1957 L
1603 1855 M 1603 1930 L
1773 1855 M 1773 2191 L
1975 1855 M 1975 2526 L
CS [] 0 setdash M
CS [] 0 setdash M
752 2412 M B
761 2402 M 761 2421 L
742 2421 L
742 2402 L
761 2402 L
CF M
910 2292 M B
919 2282 M 919 2301 L
901 2301 L
901 2282 L
919 2282 L
CF M
1091 2166 M B
1100 2156 M 1100 2175 L
1082 2175 L
1082 2156 L
1100 2156 L
CF M
1276 2091 M B
1285 2082 M 1285 2100 L
1266 2100 L
1266 2082 L
1285 2082 L
CF M
1390 2039 M B
1399 2030 M 1399 2048 L
1381 2048 L
1381 2030 L
1399 2030 L
CF M
1603 2095 M B
1612 2085 M 1612 2104 L
1593 2104 L
1593 2085 L
1612 2085 L
CF M
1773 2331 M B
1782 2322 M 1782 2340 L
1764 2340 L
1764 2322 L
1782 2322 L
CF M
1975 2664 M B
1984 2655 M 1984 2673 L
1966 2673 L
1966 2655 L
1984 2655 L
CF M
752 2412 M 910 2292 L
1091 2166 L
1276 2091 L
1390 2039 L
1603 2095 L
1773 2331 L
1975 2664 L
2060 2929 L
CS [] 0 setdash M
752 2412 M B
761 2402 M 761 2421 L
742 2421 L
742 2402 L
761 2402 L
CF M
910 2292 M B
919 2282 M 919 2301 L
901 2301 L
901 2282 L
919 2282 L
CF M
1091 2160 M B
1100 2151 M 1100 2169 L
1082 2169 L
1082 2151 L
1100 2151 L
CF M
1276 2055 M B
1285 2046 M 1285 2064 L
1266 2064 L
1266 2046 L
1285 2046 L
CF M
1390 1976 M B
1399 1967 M 1399 1985 L
1381 1985 L
1381 1967 L
1399 1967 L
CF M
1603 1947 M B
1612 1937 M 1612 1956 L
1593 1956 L
1593 1937 L
1612 1937 L
CF M
1773 2193 M B
1782 2184 M 1782 2203 L
1764 2203 L
1764 2184 L
1782 2184 L
CF M
1975 2542 M B
1984 2532 M 1984 2551 L
1966 2551 L
1966 2532 L
1984 2532 L
CF M
752 2412 M 910 2292 L
1091 2160 L
1276 2055 L
1390 1976 L
1603 1947 L
1773 2193 L
1975 2542 L
2095 2929 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
510 732 M 2115 732 L
510 1806 M 2115 1806 L
651 1806 M 651 1779 L
893 1806 M 893 1751 L
929 1806 M 929 1779 L
971 1806 M 971 1779 L
1017 1806 M 1017 1779 L
1071 1806 M 1071 1779 L
1134 1806 M 1134 1779 L
1212 1806 M 1212 1779 L
1312 1806 M 1312 1779 L
1454 1806 M 1454 1779 L
1695 1806 M 1695 1751 L
1732 1806 M 1732 1779 L
1773 1806 M 1773 1779 L
1819 1806 M 1819 1779 L
1873 1806 M 1873 1779 L
1937 1806 M 1937 1779 L
2014 1806 M 2014 1779 L
2115 1806 M 2115 1779 L
510 732 M 510 1806 L
2115 732 M 2115 1806 L
2115 744 M 2094 744 L
2115 760 M 2094 760 L
2115 773 M 2094 773 L
2115 786 M 2074 786 L
2115 866 M 2094 866 L
2115 914 M 2094 914 L
2115 947 M 2094 947 L
2115 973 M 2094 973 L
2115 995 M 2094 995 L
2115 1013 M 2094 1013 L
2115 1028 M 2094 1028 L
2115 1042 M 2094 1042 L
2115 1054 M 2074 1054 L
2115 1135 M 2094 1135 L
2115 1182 M 2094 1182 L
2115 1216 M 2094 1216 L
2115 1242 M 2094 1242 L
2115 1263 M 2094 1263 L
2115 1281 M 2094 1281 L
2115 1297 M 2094 1297 L
2115 1310 M 2094 1310 L
2115 1323 M 2074 1323 L
2115 1404 M 2094 1404 L
2115 1451 M 2094 1451 L
2115 1484 M 2094 1484 L
2115 1510 M 2094 1510 L
2115 1532 M 2094 1532 L
2115 1550 M 2094 1550 L
2115 1565 M 2094 1565 L
2115 1579 M 2094 1579 L
2115 1591 M 2074 1591 L
2115 1672 M 2094 1672 L
2115 1719 M 2094 1719 L
2115 1753 M 2094 1753 L
2115 1779 M 2094 1779 L
2115 1800 M 2094 1800 L
CS [] 0 setdash M
CS [] 0 setdash M
510 732 M 2115 732 L
510 732 M 510 787 L
752 732 M 752 759 L
893 732 M 893 759 L
993 732 M 993 759 L
1071 732 M 1071 759 L
1134 732 M 1134 759 L
1188 732 M 1188 759 L
1235 732 M 1235 759 L
1276 732 M 1276 759 L
1312 732 M 1312 787 L
1554 732 M 1554 759 L
1695 732 M 1695 759 L
1795 732 M 1795 759 L
1873 732 M 1873 759 L
1937 732 M 1937 759 L
1990 732 M 1990 759 L
2037 732 M 2037 759 L
2078 732 M 2078 759 L
2115 732 M 2115 787 L
458 654 M 474 698 M 479 701 L
487 708 L
487 654 L
484 706 M 484 654 L
474 654 M 497 654 L
533 708 M 525 706 L
520 698 L
518 685 L
518 678 L
520 665 L
525 657 L
533 654 L
538 654 L
546 657 L
551 665 L
554 678 L
554 685 L
551 698 L
546 706 L
538 708 L
533 708 L
528 706 L
525 703 L
523 698 L
520 685 L
520 678 L
523 665 L
525 659 L
528 657 L
533 654 L
538 654 M 543 657 L
546 659 L
549 665 L
551 678 L
551 685 L
549 698 L
546 703 L
543 706 L
538 708 L
1235 654 M 1251 698 M 1256 701 L
1263 708 L
1263 654 L
1261 706 M 1261 654 L
1251 654 M 1274 654 L
1310 708 M 1302 706 L
1297 698 L
1294 685 L
1294 678 L
1297 665 L
1302 657 L
1310 654 L
1315 654 L
1323 657 L
1328 665 L
1330 678 L
1330 685 L
1328 698 L
1323 706 L
1315 708 L
1310 708 L
1305 706 L
1302 703 L
1299 698 L
1297 685 L
1297 678 L
1299 665 L
1302 659 L
1305 657 L
1310 654 L
1315 654 M 1320 657 L
1323 659 L
1325 665 L
1328 678 L
1328 685 L
1325 698 L
1323 703 L
1320 706 L
1315 708 L
1361 708 M 1354 706 L
1348 698 L
1346 685 L
1346 678 L
1348 665 L
1354 657 L
1361 654 L
1366 654 L
1374 657 L
1379 665 L
1382 678 L
1382 685 L
1379 698 L
1374 706 L
1366 708 L
1361 708 L
1356 706 L
1354 703 L
1351 698 L
1348 685 L
1348 678 L
1351 665 L
1354 659 L
1356 657 L
1361 654 L
1366 654 M 1372 657 L
1374 659 L
1377 665 L
1379 678 L
1379 685 L
1377 698 L
1374 703 L
1372 706 L
1366 708 L
2012 654 M 2027 698 M 2032 701 L
2040 708 L
2040 654 L
2037 706 M 2037 654 L
2027 654 M 2050 654 L
2086 708 M 2078 706 L
2073 698 L
2071 685 L
2071 678 L
2073 665 L
2078 657 L
2086 654 L
2091 654 L
2099 657 L
2104 665 L
2107 678 L
2107 685 L
2104 698 L
2099 706 L
2091 708 L
2086 708 L
2081 706 L
2078 703 L
2076 698 L
2073 685 L
2073 678 L
2076 665 L
2078 659 L
2081 657 L
2086 654 L
2091 654 M 2097 657 L
2099 659 L
2102 665 L
2104 678 L
2104 685 L
2102 698 L
2099 703 L
2097 706 L
2091 708 L
2138 708 M 2130 706 L
2125 698 L
2122 685 L
2122 678 L
2125 665 L
2130 657 L
2138 654 L
2143 654 L
2151 657 L
2156 665 L
2158 678 L
2158 685 L
2156 698 L
2151 706 L
2143 708 L
2138 708 L
2133 706 L
2130 703 L
2127 698 L
2125 685 L
2125 678 L
2127 665 L
2130 659 L
2133 657 L
2138 654 L
2143 654 M 2148 657 L
2151 659 L
2153 665 L
2156 678 L
2156 685 L
2153 698 L
2151 703 L
2148 706 L
2143 708 L
2189 708 M 2181 706 L
2176 698 L
2174 685 L
2174 678 L
2176 665 L
2181 657 L
2189 654 L
2194 654 L
2202 657 L
2207 665 L
2210 678 L
2210 685 L
2207 698 L
2202 706 L
2194 708 L
2189 708 L
2184 706 L
2181 703 L
2179 698 L
2176 685 L
2176 678 L
2179 665 L
2181 659 L
2184 657 L
2189 654 L
2194 654 M 2199 657 L
2202 659 L
2205 665 L
2207 678 L
CS M
2207 685 L
2205 698 L
2202 703 L
2199 706 L
2194 708 L
510 1806 M 2115 1806 L
510 732 M 510 1806 L
510 744 M 531 744 L
510 760 M 531 760 L
510 773 M 531 773 L
510 786 M 551 786 L
510 866 M 531 866 L
510 914 M 531 914 L
510 947 M 531 947 L
510 973 M 531 973 L
510 995 M 531 995 L
510 1013 M 531 1013 L
510 1028 M 531 1028 L
510 1042 M 531 1042 L
510 1054 M 551 1054 L
510 1135 M 531 1135 L
510 1182 M 531 1182 L
510 1216 M 531 1216 L
510 1242 M 531 1242 L
510 1263 M 531 1263 L
510 1281 M 531 1281 L
510 1297 M 531 1297 L
510 1310 M 531 1310 L
510 1323 M 551 1323 L
510 1404 M 531 1404 L
510 1451 M 531 1451 L
510 1484 M 531 1484 L
510 1510 M 531 1510 L
510 1532 M 531 1532 L
510 1550 M 531 1550 L
510 1565 M 531 1565 L
510 1579 M 531 1579 L
510 1591 M 551 1591 L
510 1672 M 531 1672 L
510 1719 M 531 1719 L
510 1753 M 531 1753 L
510 1779 M 531 1779 L
510 1800 M 531 1800 L
318 759 M 334 802 M 339 805 L
347 813 L
347 759 L
344 810 M 344 759 L
334 759 M 357 759 L
393 813 M 385 810 L
380 802 L
378 789 L
378 782 L
380 769 L
385 761 L
393 759 L
398 759 L
406 761 L
411 769 L
414 782 L
414 789 L
411 802 L
406 810 L
398 813 L
393 813 L
388 810 L
385 808 L
383 802 L
380 789 L
380 782 L
383 769 L
385 764 L
388 761 L
393 759 L
398 759 M 403 761 L
406 764 L
408 769 L
411 782 L
411 789 L
408 802 L
406 808 L
403 810 L
398 813 L
427 814 M 455 814 L
466 832 M 466 823 L
466 826 M 468 829 L
471 832 L
474 832 L
482 828 L
485 828 L
486 829 L
488 832 L
468 829 M 471 831 L
474 831 L
482 828 L
488 832 M 488 828 L
486 823 L
480 815 L
478 812 L
477 808 L
477 800 L
486 823 M 478 815 L
477 812 L
475 808 L
475 800 L
318 1027 M 334 1071 M 339 1074 L
347 1081 L
347 1027 L
344 1079 M 344 1027 L
334 1027 M 357 1027 L
393 1081 M 385 1079 L
380 1071 L
378 1058 L
378 1050 L
380 1037 L
385 1030 L
393 1027 L
398 1027 L
406 1030 L
411 1037 L
414 1050 L
414 1058 L
411 1071 L
406 1079 L
398 1081 L
393 1081 L
388 1079 L
385 1076 L
383 1071 L
380 1058 L
380 1050 L
383 1037 L
385 1032 L
388 1030 L
393 1027 L
398 1027 M 403 1030 L
406 1032 L
408 1037 L
411 1050 L
411 1058 L
408 1071 L
406 1076 L
403 1079 L
398 1081 L
427 1082 M 455 1082 L
485 1096 M 483 1095 L
485 1093 L
486 1095 L
486 1096 L
485 1099 L
482 1101 L
477 1101 L
472 1099 L
469 1096 L
468 1093 L
466 1087 L
466 1078 L
468 1073 L
471 1070 L
475 1068 L
478 1068 L
483 1070 L
486 1073 L
488 1078 L
488 1079 L
486 1084 L
483 1087 L
478 1088 L
477 1088 L
472 1087 L
469 1084 L
468 1079 L
477 1101 M 474 1099 L
471 1096 L
469 1093 L
468 1087 L
468 1078 L
469 1073 L
472 1070 L
475 1068 L
478 1068 M 482 1070 L
485 1073 L
486 1078 L
486 1079 L
485 1084 L
482 1087 L
478 1088 L
318 1296 M 334 1339 M 339 1342 L
347 1350 L
347 1296 L
344 1347 M 344 1296 L
334 1296 M 357 1296 L
393 1350 M 385 1347 L
380 1339 L
378 1326 L
378 1319 L
380 1306 L
385 1298 L
393 1296 L
398 1296 L
406 1298 L
411 1306 L
414 1319 L
414 1326 L
411 1339 L
406 1347 L
398 1350 L
393 1350 L
388 1347 L
385 1345 L
383 1339 L
380 1326 L
380 1319 L
383 1306 L
385 1301 L
388 1298 L
393 1296 L
398 1296 M 403 1298 L
406 1301 L
408 1306 L
411 1319 L
411 1326 L
408 1339 L
406 1345 L
403 1347 L
398 1350 L
427 1351 M 455 1351 L
469 1369 M 466 1354 L
469 1357 L
474 1358 L
478 1358 L
483 1357 L
486 1354 L
488 1349 L
488 1346 L
486 1341 L
483 1338 L
478 1337 L
474 1337 L
469 1338 L
468 1340 L
466 1343 L
466 1345 L
468 1346 L
469 1345 L
468 1343 L
478 1358 M 482 1357 L
485 1354 L
486 1349 L
486 1346 L
485 1341 L
482 1338 L
478 1337 L
469 1369 M 485 1369 L
469 1368 M 477 1368 L
485 1369 L
318 1564 M 334 1608 M 339 1611 L
347 1618 L
347 1564 L
344 1616 M 344 1564 L
334 1564 M 357 1564 L
393 1618 M 385 1616 L
380 1608 L
378 1595 L
378 1587 L
380 1574 L
385 1567 L
393 1564 L
398 1564 L
406 1567 L
411 1574 L
414 1587 L
414 1595 L
411 1608 L
406 1616 L
398 1618 L
393 1618 L
388 1616 L
385 1613 L
383 1608 L
380 1595 L
380 1587 L
383 1574 L
385 1569 L
388 1567 L
393 1564 L
398 1564 M 403 1567 L
406 1569 L
408 1574 L
411 1587 L
411 1595 L
408 1608 L
406 1613 L
403 1616 L
398 1618 L
427 1619 M 455 1619 L
480 1635 M 480 1605 L
482 1638 M 482 1605 L
482 1638 M 465 1615 L
489 1615 L
475 1605 M 486 1605 L
CS M
2115 732 M 2115 1806 L
2115 744 M 2094 744 L
2115 760 M 2094 760 L
2115 773 M 2094 773 L
2115 786 M 2074 786 L
2115 866 M 2094 866 L
2115 914 M 2094 914 L
2115 947 M 2094 947 L
2115 973 M 2094 973 L
2115 995 M 2094 995 L
2115 1013 M 2094 1013 L
2115 1028 M 2094 1028 L
2115 1042 M 2094 1042 L
2115 1054 M 2074 1054 L
2115 1135 M 2094 1135 L
2115 1182 M 2094 1182 L
2115 1216 M 2094 1216 L
2115 1242 M 2094 1242 L
2115 1263 M 2094 1263 L
2115 1281 M 2094 1281 L
2115 1297 M 2094 1297 L
2115 1310 M 2094 1310 L
2115 1323 M 2074 1323 L
2115 1404 M 2094 1404 L
2115 1451 M 2094 1451 L
2115 1484 M 2094 1484 L
2115 1510 M 2094 1510 L
2115 1532 M 2094 1532 L
2115 1550 M 2094 1550 L
2115 1565 M 2094 1565 L
2115 1579 M 2094 1579 L
2115 1591 M 2074 1591 L
2115 1672 M 2094 1672 L
2115 1719 M 2094 1719 L
2115 1753 M 2094 1753 L
2115 1779 M 2094 1779 L
2115 1800 M 2094 1800 L
CS [] 0 setdash M
CS [] 0 setdash M
1146 566 M 1162 603 M 1156 566 L
1164 603 M 1162 587 L
1159 574 L
1156 566 L
1190 603 M 1187 592 L
1182 582 L
1192 603 M 1190 595 L
1187 590 L
1182 582 L
1177 577 L
1169 572 L
1164 569 L
1156 566 L
1154 603 M 1164 603 L
1267 631 M 1262 626 L
1257 618 L
1252 608 L
1249 595 L
1249 584 L
1252 572 L
1257 561 L
1262 554 L
1267 548 L
1262 626 M 1257 615 L
1254 608 L
1252 595 L
1252 584 L
1254 572 L
1257 564 L
1262 554 L
1319 613 M 1321 605 L
1321 621 L
1319 613 L
1313 618 L
1306 621 L
1301 621 L
1293 618 L
1288 613 L
1285 608 L
1283 600 L
1283 587 L
1285 579 L
1288 574 L
1293 569 L
1301 566 L
1306 566 L
1313 569 L
1319 574 L
1301 621 M 1295 618 L
1290 613 L
1288 608 L
1285 600 L
1285 587 L
1288 579 L
1290 574 L
1295 569 L
1301 566 L
1319 587 M 1319 566 L
1321 587 M 1321 566 L
1311 587 M 1329 587 L
1347 621 M 1347 566 L
1349 621 M 1349 566 L
1380 621 M 1380 566 L
1383 621 M 1383 566 L
1339 621 M 1357 621 L
1373 621 M 1391 621 L
1349 595 M 1380 595 L
1339 566 M 1357 566 L
1373 566 M 1391 566 L
1432 603 M 1404 566 L
1435 603 M 1406 566 L
1406 603 M 1404 592 L
1404 603 L
1435 603 L
1404 566 M 1435 566 L
1435 577 L
1432 566 L
1450 631 M 1455 626 L
1460 618 L
1465 608 L
1468 595 L
1468 584 L
1465 572 L
1460 561 L
1455 554 L
1450 548 L
1455 626 M 1460 615 L
1463 608 L
1465 595 L
1465 584 L
1463 572 L
1460 564 L
1455 554 L
CS [] 0 setdash M
CS [] 0 setdash M
283 1005 M 236 1056 M 260 1015 L
283 1056 L
218 1095 M 223 1090 L
231 1084 L
242 1079 L
254 1077 L
265 1077 L
278 1079 L
288 1084 L
296 1090 L
301 1095 L
223 1090 M 234 1084 L
242 1082 L
254 1079 L
265 1079 L
278 1082 L
285 1084 L
296 1090 L
229 1128 M 283 1108 L
229 1128 M 283 1149 L
236 1128 M 283 1146 L
280 1110 M 280 1146 L
283 1108 M 283 1149 L
229 1177 M 283 1177 L
229 1180 M 283 1180 L
229 1162 M 244 1159 L
229 1159 L
229 1198 L
244 1198 L
229 1195 L
283 1169 M 283 1187 L
218 1254 M 301 1208 L
229 1283 M 283 1283 L
229 1285 M 283 1285 L
229 1267 M 244 1265 L
229 1265 L
229 1303 L
244 1303 L
229 1301 L
283 1275 M 283 1293 L
218 1316 M 223 1321 L
231 1326 L
242 1332 L
254 1334 L
265 1334 L
278 1332 L
288 1326 L
296 1321 L
301 1316 L
223 1321 M 234 1326 L
242 1329 L
254 1332 L
265 1332 L
278 1329 L
285 1326 L
296 1321 L
215 1351 M 217 1352 L
218 1351 L
217 1349 L
215 1349 L
212 1351 L
211 1352 L
209 1357 L
209 1363 L
211 1368 L
212 1369 L
215 1371 L
218 1371 L
221 1369 L
225 1365 L
228 1357 L
229 1354 L
232 1351 L
237 1349 L
242 1349 L
209 1363 M 211 1366 L
212 1368 L
215 1369 L
218 1369 L
221 1368 L
225 1363 L
228 1357 L
238 1349 M 237 1351 L
237 1354 L
240 1362 L
240 1366 L
238 1369 L
237 1371 L
237 1354 M 242 1362 L
242 1368 L
240 1369 L
237 1371 L
234 1371 L
236 1386 M 260 1427 L
283 1386 L
215 1446 M 214 1450 L
209 1454 L
242 1454 L
211 1453 M 242 1453 L
242 1446 M 242 1460 L
203 1499 M 252 1471 L
215 1508 M 217 1510 L
218 1508 L
217 1507 L
215 1507 L
212 1508 L
211 1510 L
209 1514 L
209 1521 L
211 1525 L
212 1527 L
215 1528 L
218 1528 L
221 1527 L
225 1522 L
228 1514 L
229 1511 L
232 1508 L
237 1507 L
242 1507 L
209 1521 M 211 1524 L
212 1525 L
215 1527 L
218 1527 L
221 1525 L
225 1521 L
228 1514 L
238 1507 M 237 1508 L
237 1511 L
240 1519 L
240 1524 L
238 1527 L
237 1528 L
237 1511 M 242 1519 L
242 1525 L
240 1527 L
237 1528 L
234 1528 L
CS [] 0 setdash M
1072 1484 M CS [] 0 setdash M
1072 1452 M 1105 1515 M 1096 1512 L
1090 1503 L
1087 1497 L
1084 1488 L
1081 1473 L
1081 1461 L
1084 1455 L
1090 1452 L
1096 1452 L
1105 1455 L
1111 1464 L
1114 1470 L
1117 1479 L
1120 1494 L
1120 1506 L
1117 1512 L
1111 1515 L
1105 1515 L
1099 1512 L
1093 1503 L
1090 1497 L
1087 1488 L
1084 1473 L
1084 1461 L
1087 1455 L
1090 1452 L
1096 1452 M 1102 1455 L
1108 1464 L
1111 1470 L
1114 1479 L
1117 1494 L
1117 1506 L
CS M
1114 1512 L
1111 1515 L
1087 1485 M 1114 1485 L
1141 1488 M 1195 1488 L
1141 1470 M 1195 1470 L
1225 1503 M 1231 1506 L
1240 1515 L
1240 1452 L
1237 1512 M 1237 1452 L
1225 1452 M 1252 1452 L
1294 1515 M 1285 1512 L
1279 1503 L
1276 1488 L
1276 1479 L
1279 1464 L
1285 1455 L
1294 1452 L
1300 1452 L
1309 1455 L
1315 1464 L
1318 1479 L
1318 1488 L
1315 1503 L
1309 1512 L
1300 1515 L
1294 1515 L
1288 1512 L
1285 1509 L
1282 1503 L
1279 1488 L
1279 1479 L
1282 1464 L
1285 1458 L
1288 1455 L
1294 1452 L
1300 1452 M 1306 1455 L
1309 1458 L
1312 1464 L
1315 1479 L
1315 1488 L
1312 1503 L
1309 1509 L
1306 1512 L
1300 1515 L
1390 1488 M 1390 1485 L
1387 1485 L
1387 1488 L
1390 1491 L
1396 1494 L
1408 1494 L
1414 1491 L
1417 1488 L
1420 1482 L
1420 1461 L
1423 1455 L
1426 1452 L
1417 1488 M 1417 1461 L
1420 1455 L
1426 1452 L
1429 1452 L
1417 1482 M 1414 1479 L
1396 1476 L
1387 1473 L
1384 1467 L
1384 1461 L
1387 1455 L
1396 1452 L
1405 1452 L
1411 1455 L
1417 1461 L
1396 1476 M 1390 1473 L
1387 1467 L
1387 1461 L
1390 1455 L
1396 1452 L
1450 1494 M 1450 1452 L
1453 1494 M 1453 1452 L
1453 1476 M 1456 1485 L
1462 1491 L
1468 1494 L
1477 1494 L
1480 1491 L
1480 1488 L
1477 1485 L
1474 1488 L
1477 1491 L
1441 1494 M 1453 1494 L
1441 1452 M 1462 1452 L
1532 1485 M 1529 1482 L
1532 1479 L
1535 1482 L
1535 1485 L
1529 1491 L
1522 1494 L
1514 1494 L
1504 1491 L
1498 1485 L
1495 1476 L
1495 1470 L
1498 1461 L
1504 1455 L
1514 1452 L
1520 1452 L
1529 1455 L
1535 1461 L
1514 1494 M 1507 1491 L
1501 1485 L
1498 1476 L
1498 1470 L
1501 1461 L
1507 1455 L
1514 1452 L
1559 1494 M 1559 1452 L
1562 1494 M 1562 1452 L
1562 1485 M 1568 1491 L
1577 1494 L
1583 1494 L
1592 1491 L
1595 1485 L
1595 1452 L
1583 1494 M 1589 1491 L
1592 1485 L
1592 1452 L
1595 1485 M 1601 1491 L
1610 1494 L
1616 1494 L
1625 1491 L
1628 1485 L
1628 1452 L
1616 1494 M 1622 1491 L
1625 1485 L
1625 1452 L
1550 1494 M 1562 1494 L
1550 1452 M 1571 1452 L
1583 1452 M 1604 1452 L
1616 1452 M 1637 1452 L
1658 1515 M 1655 1512 L
1658 1509 L
1661 1512 L
1658 1515 L
1658 1494 M 1658 1452 L
1661 1494 M 1661 1452 L
1649 1494 M 1661 1494 L
1649 1452 M 1670 1452 L
1691 1494 M 1691 1452 L
1694 1494 M 1694 1452 L
1694 1485 M 1700 1491 L
1709 1494 L
1715 1494 L
1724 1491 L
1727 1485 L
1727 1452 L
1715 1494 M 1721 1491 L
1724 1485 L
1724 1452 L
1682 1494 M 1694 1494 L
1682 1452 M 1703 1452 L
1715 1452 M 1736 1452 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
910 732 M 910 1242 L
1092 732 M 1092 1103 L
1276 732 M 1276 995 L
1391 732 M 1391 920 L
1603 732 M 1603 952 L
1773 732 M 1773 1234 L
1975 732 M 1975 1578 L
CS [] 0 setdash M
CS [] 0 setdash M
752 1381 M B
761 1371 M 761 1390 L
742 1390 L
742 1372 L
761 1372 L
CF M
910 1255 M B
919 1246 M 919 1265 L
901 1265 L
901 1246 L
919 1246 L
CF M
1091 1125 M B
1100 1115 M 1100 1134 L
1082 1134 L
1082 1115 L
1100 1115 L
CF M
1276 1049 M B
1285 1040 M 1285 1059 L
1266 1059 L
1266 1040 L
1285 1040 L
CF M
1390 1080 M B
1399 1071 M 1399 1090 L
1381 1090 L
1381 1071 L
1399 1071 L
CF M
1603 1139 M B
1612 1130 M 1612 1148 L
1593 1148 L
1593 1130 L
1612 1130 L
CF M
1773 1383 M B
1782 1373 M 1782 1392 L
1764 1392 L
1764 1373 L
1782 1373 L
CF M
1975 1705 M B
1984 1696 M 1984 1715 L
1966 1715 L
1966 1696 L
1984 1696 L
CF M
752 1381 M 910 1255 L
1091 1125 L
1276 1049 L
1390 1080 L
1603 1139 L
1773 1383 L
1975 1705 L
2008 1806 L
CS [] 0 setdash M
752 1381 M B
761 1371 M 761 1390 L
742 1390 L
742 1372 L
761 1372 L
CF M
910 1255 M B
919 1246 M 919 1265 L
901 1265 L
901 1246 L
919 1246 L
CF M
1091 1116 M B
1100 1107 M 1100 1125 L
1082 1125 L
1082 1107 L
1100 1107 L
CF M
1276 1005 M B
1285 996 M 1285 1014 L
1266 1014 L
1266 996 L
1285 996 L
CF M
1390 936 M B
1399 927 M 1399 945 L
1381 945 L
1381 927 L
1399 927 L
CF M
1603 958 M B
1612 949 M 1612 967 L
1593 967 L
1593 949 L
1612 949 L
CF M
1773 1238 M B
1782 1229 M 1782 1248 L
1764 1248 L
1764 1229 L
1782 1229 L
CF M
1975 1573 M B
1984 1564 M 1984 1583 L
1966 1583 L
1966 1564 L
1984 1564 L
CF M
752 1381 M 910 1255 L
1091 1116 L
1276 1005 L
1390 936 L
1603 958 L
1773 1238 L
1975 1573 L
2048 1806 L
stroke
grestore
showpage
end

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                                  FIGURE 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
656 1823 M 1969 1823 L
771 1823 M 771 1808 L
969 1823 M 969 1792 L
999 1823 M 999 1808 L
1033 1823 M 1033 1808 L
1071 1823 M 1071 1808 L
1115 1823 M 1115 1808 L
1167 1823 M 1167 1808 L
1230 1823 M 1230 1808 L
1312 1823 M 1312 1808 L
1428 1823 M 1428 1808 L
1625 1823 M 1625 1792 L
1655 1823 M 1655 1808 L
1689 1823 M 1689 1808 L
1727 1823 M 1727 1808 L
1771 1823 M 1771 1808 L
1823 1823 M 1823 1808 L
1887 1823 M 1887 1808 L
1969 1823 M 1969 1808 L
954 1849 M 963 1874 M 966 1875 L
970 1879 L
970 1849 L
969 1878 M 969 1849 L
963 1849 M 976 1849 L
1589 1849 M 1602 1879 M 1598 1878 L
1595 1874 L
1594 1866 L
1594 1862 L
1595 1855 L
1598 1851 L
1602 1849 L
1605 1849 L
1609 1851 L
1612 1855 L
1614 1862 L
1614 1866 L
1612 1874 L
1609 1878 L
1605 1879 L
1602 1879 L
1599 1878 L
1598 1877 L
1596 1874 L
1595 1866 L
1595 1862 L
1596 1855 L
1598 1852 L
1599 1851 L
1602 1849 L
1605 1849 M 1608 1851 L
1609 1852 L
1611 1855 L
1612 1862 L
1612 1866 L
1611 1874 L
1609 1877 L
1608 1878 L
1605 1879 L
1625 1852 M 1624 1851 L
1625 1849 L
1627 1851 L
1625 1852 L
1641 1874 M 1644 1875 L
1648 1879 L
1648 1849 L
1647 1878 M 1647 1849 L
1641 1849 M 1654 1849 L
1312 1962 M CS [] 0 setdash M
1107 1943 M 1112 1974 M 1118 1943 L
1114 1974 M 1118 1951 L
1124 1974 M 1118 1943 L
1124 1974 M 1130 1943 L
1125 1974 M 1130 1951 L
1135 1974 M 1130 1943 L
1108 1974 M 1118 1974 L
1131 1974 M 1140 1974 L
1148 1961 M 1148 1959 L
1147 1959 L
1147 1961 L
1148 1962 L
1151 1964 L
1157 1964 L
1160 1962 L
1161 1961 L
1163 1958 L
1163 1948 L
1164 1945 L
1166 1943 L
1161 1961 M 1161 1948 L
1163 1945 L
1166 1943 L
1167 1943 L
1161 1958 M 1160 1956 L
1151 1955 L
1147 1953 L
1145 1951 L
1145 1948 L
1147 1945 L
1151 1943 L
1156 1943 L
1158 1945 L
1161 1948 L
1151 1955 M 1148 1953 L
1147 1951 L
1147 1948 L
1148 1945 L
1151 1943 L
1174 1964 M 1183 1943 L
1176 1964 M 1183 1946 L
1192 1964 M 1183 1943 L
1171 1964 M 1180 1964 L
1186 1964 M 1195 1964 L
1202 1955 M 1219 1955 L
1219 1958 L
1218 1961 L
1216 1962 L
1213 1964 L
1209 1964 L
1205 1962 L
1202 1959 L
1200 1955 L
1200 1952 L
1202 1948 L
1205 1945 L
1209 1943 L
1212 1943 L
1216 1945 L
1219 1948 L
1218 1955 M 1218 1959 L
1216 1962 L
1209 1964 M 1206 1962 L
1203 1959 L
1202 1955 L
1202 1952 L
1203 1948 L
1206 1945 L
1209 1943 L
1231 1974 M 1231 1943 L
1232 1974 M 1232 1943 L
1226 1974 M 1232 1974 L
1226 1943 M 1236 1943 L
1245 1955 M 1262 1955 L
1262 1958 L
1261 1961 L
1259 1962 L
1257 1964 L
1252 1964 L
1248 1962 L
1245 1959 L
1244 1955 L
1244 1952 L
1245 1948 L
1248 1945 L
1252 1943 L
1255 1943 L
1259 1945 L
1262 1948 L
1261 1955 M 1261 1959 L
1259 1962 L
1252 1964 M 1249 1962 L
1247 1959 L
1245 1955 L
1245 1952 L
1247 1948 L
1249 1945 L
1252 1943 L
1274 1964 M 1274 1943 L
1275 1964 M 1275 1943 L
1275 1959 M 1278 1962 L
1283 1964 L
1285 1964 L
1290 1962 L
1291 1959 L
1291 1943 L
1285 1964 M 1288 1962 L
1290 1959 L
1290 1943 L
1270 1964 M 1275 1964 L
1270 1943 M 1280 1943 L
1285 1943 M 1296 1943 L
1310 1964 M 1307 1962 L
1306 1961 L
1304 1958 L
1304 1955 L
1306 1952 L
1307 1951 L
1310 1949 L
1313 1949 L
1316 1951 L
1317 1952 L
1319 1955 L
1319 1958 L
1317 1961 L
1316 1962 L
1313 1964 L
1310 1964 L
1307 1962 M 1306 1959 L
1306 1953 L
1307 1951 L
1316 1951 M 1317 1953 L
1317 1959 L
1316 1962 L
1317 1961 M 1319 1962 L
1321 1964 L
1321 1962 L
1319 1962 L
1306 1952 M 1304 1951 L
1303 1948 L
1303 1946 L
1304 1943 L
1309 1942 L
1316 1942 L
1320 1940 L
1321 1939 L
1303 1946 M 1304 1945 L
1309 1943 L
1316 1943 L
1320 1942 L
1321 1939 L
1321 1938 L
1320 1935 L
1316 1933 L
1307 1933 L
1303 1935 L
1301 1938 L
1301 1939 L
1303 1942 L
1307 1943 L
1333 1974 M 1333 1949 L
1334 1945 L
1337 1943 L
1340 1943 L
1343 1945 L
1345 1948 L
1334 1974 M 1334 1949 L
1336 1945 L
1337 1943 L
1329 1964 M 1340 1964 L
1355 1974 M 1355 1943 L
1356 1974 M 1356 1943 L
1356 1959 M 1359 1962 L
1363 1964 L
1366 1964 L
1371 1962 L
1372 1959 L
1372 1943 L
1366 1964 M 1369 1962 L
1371 1959 L
1371 1943 L
1350 1974 M 1356 1974 L
1350 1943 M 1361 1943 L
1366 1943 M 1376 1943 L
1408 1980 M 1408 1933 L
1410 1980 M 1410 1933 L
1408 1980 M 1418 1980 L
1408 1933 M 1418 1933 L
1444 1959 M 1443 1958 L
1444 1956 L
1446 1958 L
1446 1959 L
1443 1962 L
1440 1964 L
1435 1964 L
1431 1962 L
1428 1959 L
1427 1955 L
1427 1952 L
1428 1948 L
1431 1945 L
1435 1943 L
1438 1943 L
1443 1945 L
1446 1948 L
1435 1964 M 1433 1962 L
1430 1959 L
1428 1955 L
1428 1952 L
1430 1948 L
1433 1945 L
1435 1943 L
1457 1964 M 1457 1943 L
1459 1964 M 1459 1943 L
1459 1959 M 1461 1962 L
1466 1964 L
1469 1964 L
1473 1962 L
1474 1959 L
1474 1943 L
1469 1964 M 1472 1962 L
1473 1959 L
1473 1943 L
1474 1959 M 1477 1962 L
1482 1964 L
1485 1964 L
1489 1962 L
1490 1959 L
1490 1943 L
1485 1964 M 1487 1962 L
1489 1959 L
1489 1943 L
1453 1964 M 1459 1964 L
CS M
1453 1943 M 1463 1943 L
1469 1943 M 1479 1943 L
1485 1943 M 1495 1943 L
1511 1980 M 1511 1933 L
1512 1980 M 1512 1933 L
1502 1980 M 1512 1980 L
1502 1933 M 1512 1933 L
CS [] 0 setdash M
656 729 M 1969 729 L
656 729 M 656 698 L
854 729 M 854 713 L
969 729 M 969 713 L
1051 729 M 1051 713 L
1115 729 M 1115 713 L
1167 729 M 1167 713 L
1211 729 M 1211 713 L
1249 729 M 1249 713 L
1282 729 M 1282 713 L
1312 729 M 1312 698 L
1510 729 M 1510 713 L
1626 729 M 1626 713 L
1708 729 M 1708 713 L
1771 729 M 1771 713 L
1823 729 M 1823 713 L
1867 729 M 1867 713 L
1905 729 M 1905 713 L
1939 729 M 1939 713 L
1969 729 M 1969 698 L
627 755 M 636 780 M 639 781 L
643 785 L
643 755 L
641 784 M 641 755 L
636 755 M 649 755 L
669 785 M 665 784 L
662 780 L
660 772 L
660 768 L
662 761 L
665 757 L
669 755 L
672 755 L
676 757 L
679 761 L
680 768 L
680 772 L
679 780 L
676 784 L
672 785 L
669 785 L
666 784 L
665 783 L
663 780 L
662 772 L
662 768 L
663 761 L
665 758 L
666 757 L
669 755 L
672 755 M 675 757 L
676 758 L
678 761 L
679 768 L
679 772 L
678 780 L
676 783 L
675 784 L
672 785 L
1269 755 M 1278 780 M 1281 781 L
1285 785 L
1285 755 L
1283 784 M 1283 755 L
1278 755 M 1291 755 L
1311 785 M 1307 784 L
1304 780 L
1302 772 L
1302 768 L
1304 761 L
1307 757 L
1311 755 L
1314 755 L
1318 757 L
1321 761 L
1322 768 L
1322 772 L
1321 780 L
1318 784 L
1314 785 L
1311 785 L
1308 784 L
1307 783 L
1305 780 L
1304 772 L
1304 768 L
1305 761 L
1307 758 L
1308 757 L
1311 755 L
1314 755 M 1317 757 L
1318 758 L
1320 761 L
1321 768 L
1321 772 L
1320 780 L
1318 783 L
1317 784 L
1314 785 L
1340 785 M 1335 784 L
1333 780 L
1331 772 L
1331 768 L
1333 761 L
1335 757 L
1340 755 L
1343 755 L
1347 757 L
1350 761 L
1351 768 L
1351 772 L
1350 780 L
1347 784 L
1343 785 L
1340 785 L
1337 784 L
1335 783 L
1334 780 L
1333 772 L
1333 768 L
1334 761 L
1335 758 L
1337 757 L
1340 755 L
1343 755 M 1346 757 L
1347 758 L
1348 761 L
1350 768 L
1350 772 L
1348 780 L
1347 783 L
1346 784 L
1343 785 L
1911 755 M 1920 780 M 1923 781 L
1927 785 L
1927 755 L
1925 784 M 1925 755 L
1920 755 M 1933 755 L
1953 785 M 1949 784 L
1946 780 L
1944 772 L
1944 768 L
1946 761 L
1949 757 L
1953 755 L
1956 755 L
1960 757 L
1963 761 L
1964 768 L
1964 772 L
1963 780 L
1960 784 L
1956 785 L
1953 785 L
1950 784 L
1949 783 L
1947 780 L
1946 772 L
1946 768 L
1947 761 L
1949 758 L
1950 757 L
1953 755 L
1956 755 M 1959 757 L
1960 758 L
1962 761 L
1963 768 L
1963 772 L
1962 780 L
1960 783 L
1959 784 L
1956 785 L
1982 785 M 1977 784 L
1975 780 L
1973 772 L
1973 768 L
1975 761 L
1977 757 L
1982 755 L
1985 755 L
1989 757 L
1992 761 L
1993 768 L
1993 772 L
1992 780 L
1989 784 L
1985 785 L
1982 785 L
1979 784 L
1977 783 L
1976 780 L
1975 772 L
1975 768 L
1976 761 L
1977 758 L
1979 757 L
1982 755 L
1985 755 M 1988 757 L
1989 758 L
1990 761 L
1992 768 L
1992 772 L
1990 780 L
1989 783 L
1988 784 L
1985 785 L
2011 785 M 2006 784 L
2003 780 L
2002 772 L
2002 768 L
2003 761 L
2006 757 L
2011 755 L
2014 755 L
2018 757 L
2021 761 L
2022 768 L
2022 772 L
2021 780 L
2018 784 L
2014 785 L
2011 785 L
2008 784 L
2006 783 L
2005 780 L
2003 772 L
2003 768 L
2005 761 L
2006 758 L
2008 757 L
2011 755 L
2014 755 M 2016 757 L
2018 758 L
2019 761 L
2021 768 L
2021 772 L
2019 780 L
2018 783 L
2016 784 L
2014 785 L
1312 656 M CS [] 0 setdash M
1106 638 M 1113 668 M 1113 638 L
1114 668 M 1114 638 L
1123 660 M 1123 648 L
1109 668 M 1132 668 L
1132 660 L
1130 668 L
1114 654 M 1123 654 L
1109 638 M 1119 638 L
1142 658 M 1142 638 L
1143 658 M 1143 638 L
1143 649 M 1145 654 L
1148 657 L
1151 658 L
1155 658 L
1156 657 L
1156 655 L
1155 654 L
1154 655 L
1155 657 L
1138 658 M 1143 658 L
1138 638 M 1148 638 L
1165 649 M 1182 649 L
1182 652 L
1181 655 L
1179 657 L
1177 658 L
1172 658 L
1168 657 L
1165 654 L
1164 649 L
1164 646 L
1165 642 L
1168 639 L
1172 638 L
1175 638 L
1179 639 L
1182 642 L
1181 649 M 1181 654 L
1179 657 L
1172 658 M 1169 657 L
1166 654 L
1165 649 L
1165 646 L
1166 642 L
1169 639 L
1172 638 L
1208 658 M 1208 628 L
1210 658 M 1210 628 L
1208 654 M 1205 657 L
1203 658 L
1200 658 L
1195 657 L
1192 654 L
1191 649 L
CS M
1191 646 L
1192 642 L
1195 639 L
1200 638 L
1203 638 L
1205 639 L
1208 642 L
1200 658 M 1197 657 L
1194 654 L
1192 649 L
1192 646 L
1194 642 L
1197 639 L
1200 638 L
1204 628 M 1214 628 L
1223 658 M 1223 642 L
1224 639 L
1229 638 L
1231 638 L
1236 639 L
1239 642 L
1224 658 M 1224 642 L
1226 639 L
1229 638 L
1239 658 M 1239 638 L
1240 658 M 1240 638 L
1218 658 M 1224 658 L
1234 658 M 1240 658 L
1239 638 M 1244 638 L
1253 649 M 1270 649 L
1270 652 L
1269 655 L
1268 657 L
1265 658 L
1260 658 L
1256 657 L
1253 654 L
1252 649 L
1252 646 L
1253 642 L
1256 639 L
1260 638 L
1263 638 L
1268 639 L
1270 642 L
1269 649 M 1269 654 L
1268 657 L
1260 658 M 1257 657 L
1255 654 L
1253 649 L
1253 646 L
1255 642 L
1257 639 L
1260 638 L
1282 658 M 1282 638 L
1283 658 M 1283 638 L
1283 654 M 1286 657 L
1291 658 L
1293 658 L
1298 657 L
1299 654 L
1299 638 L
1293 658 M 1296 657 L
1298 654 L
1298 638 L
1278 658 M 1283 658 L
1278 638 M 1288 638 L
1293 638 M 1304 638 L
1328 654 M 1327 652 L
1328 651 L
1330 652 L
1330 654 L
1327 657 L
1324 658 L
1319 658 L
1315 657 L
1312 654 L
1311 649 L
1311 646 L
1312 642 L
1315 639 L
1319 638 L
1322 638 L
1327 639 L
1330 642 L
1319 658 M 1317 657 L
1314 654 L
1312 649 L
1312 646 L
1314 642 L
1317 639 L
1319 638 L
1340 658 M 1348 638 L
1341 658 M 1348 641 L
1357 658 M 1348 638 L
1345 632 L
1342 629 L
1340 628 L
1338 628 L
1337 629 L
1338 631 L
1340 629 L
1337 658 M 1345 658 L
1351 658 M 1360 658 L
1390 674 M 1390 628 L
1392 674 M 1392 628 L
1390 674 M 1400 674 L
1390 628 M 1400 628 L
1429 664 M 1431 660 L
1431 668 L
1429 664 L
1426 667 L
1422 668 L
1419 668 L
1415 667 L
1412 664 L
1410 661 L
1409 657 L
1409 649 L
1410 645 L
1412 642 L
1415 639 L
1419 638 L
1422 638 L
1426 639 L
1429 642 L
1419 668 M 1416 667 L
1413 664 L
1412 661 L
1410 657 L
1410 649 L
1412 645 L
1413 642 L
1416 639 L
1419 638 L
1429 649 M 1429 638 L
1431 649 M 1431 638 L
1425 649 M 1435 649 L
1445 668 M 1445 638 L
1446 668 M 1446 638 L
1464 668 M 1464 638 L
1465 668 M 1465 638 L
1441 668 M 1451 668 L
1459 668 M 1469 668 L
1446 654 M 1464 654 L
1441 638 M 1451 638 L
1459 638 M 1469 638 L
1493 658 M 1477 638 L
1494 658 M 1478 638 L
1478 658 M 1477 652 L
1477 658 L
1494 658 L
1477 638 M 1494 638 L
1494 644 L
1493 638 L
1511 674 M 1511 628 L
1513 674 M 1513 628 L
1503 674 M 1513 674 L
1503 628 M 1513 628 L
CS [] 0 setdash M
656 510 M 1969 510 L
708 510 M 708 495 L
771 510 M 771 495 L
823 510 M 823 495 L
867 510 M 867 495 L
905 510 M 905 495 L
939 510 M 939 495 L
969 510 M 969 479 L
1167 510 M 1167 495 L
1282 510 M 1282 495 L
1364 510 M 1364 495 L
1428 510 M 1428 495 L
1480 510 M 1480 495 L
1524 510 M 1524 495 L
1562 510 M 1562 495 L
1595 510 M 1595 495 L
1625 510 M 1625 479 L
1823 510 M 1823 495 L
1939 510 M 1939 495 L
954 536 M 963 561 M 966 562 L
970 567 L
970 536 L
969 565 M 969 536 L
963 536 M 976 536 L
1596 536 M 1605 561 M 1608 562 L
1612 567 L
1612 536 L
1611 565 M 1611 536 L
1605 536 M 1618 536 L
1638 567 M 1634 565 L
1631 561 L
1630 554 L
1630 549 L
1631 542 L
1634 538 L
1638 536 L
1641 536 L
1646 538 L
1648 542 L
1650 549 L
1650 554 L
1648 561 L
1646 565 L
1641 567 L
1638 567 L
1635 565 L
1634 564 L
1633 561 L
1631 554 L
1631 549 L
1633 542 L
1634 539 L
1635 538 L
1638 536 L
1641 536 M 1644 538 L
1646 539 L
1647 542 L
1648 549 L
1648 554 L
1647 561 L
1646 564 L
1644 565 L
1641 567 L
1312 437 M CS [] 0 setdash M
1068 416 M 1074 447 M 1079 416 L
1075 447 M 1079 424 L
1085 447 M 1079 416 L
1085 447 M 1091 416 L
1087 447 M 1091 424 L
1097 447 M 1091 416 L
1069 447 M 1079 447 L
1092 447 M 1101 447 L
1110 434 M 1110 432 L
1108 432 L
1108 434 L
1110 435 L
1113 437 L
1118 437 L
1121 435 L
1123 434 L
1124 431 L
1124 421 L
1126 418 L
1127 416 L
1123 434 M 1123 421 L
1124 418 L
1127 416 L
1128 416 L
1123 431 M 1121 429 L
1113 428 L
1108 427 L
1107 424 L
1107 421 L
1108 418 L
1113 416 L
1117 416 L
1120 418 L
1123 421 L
1113 428 M 1110 427 L
1108 424 L
1108 421 L
1110 418 L
1113 416 L
1136 437 M 1144 416 L
1137 437 M 1144 419 L
1153 437 M 1144 416 L
1133 437 M 1141 437 L
1147 437 M 1156 437 L
1163 428 M 1180 428 L
1180 431 L
1179 434 L
1178 435 L
1175 437 L
1170 437 L
1166 435 L
1163 432 L
1162 428 L
1162 425 L
1163 421 L
1166 418 L
1170 416 L
1173 416 L
1178 418 L
1180 421 L
1179 428 M 1179 432 L
1178 435 L
1170 437 M 1167 435 L
1165 432 L
1163 428 L
1163 425 L
1165 421 L
1167 418 L
1170 416 L
1192 437 M 1192 416 L
1193 437 M 1193 416 L
1193 432 M 1196 435 L
1201 437 L
1204 437 L
1208 435 L
1209 432 L
1209 416 L
1204 437 M 1206 435 L
CS M
1208 432 L
1208 416 L
1188 437 M 1193 437 L
1188 416 M 1198 416 L
1204 416 M 1214 416 L
1224 437 M 1224 421 L
1225 418 L
1230 416 L
1232 416 L
1237 418 L
1240 421 L
1225 437 M 1225 421 L
1227 418 L
1230 416 L
1240 437 M 1240 416 L
1241 437 M 1241 416 L
1219 437 M 1225 437 L
1235 437 M 1241 437 L
1240 416 M 1245 416 L
1255 437 M 1255 416 L
1257 437 M 1257 416 L
1257 432 M 1260 435 L
1264 437 L
1267 437 L
1271 435 L
1273 432 L
1273 416 L
1267 437 M 1270 435 L
1271 432 L
1271 416 L
1273 432 M 1276 435 L
1280 437 L
1283 437 L
1287 435 L
1289 432 L
1289 416 L
1283 437 M 1286 435 L
1287 432 L
1287 416 L
1251 437 M 1257 437 L
1251 416 M 1261 416 L
1267 416 M 1277 416 L
1283 416 M 1293 416 L
1303 447 M 1303 416 L
1304 447 M 1304 416 L
1304 432 M 1307 435 L
1310 437 L
1313 437 L
1318 435 L
1320 432 L
1322 428 L
1322 425 L
1320 421 L
1318 418 L
1313 416 L
1310 416 L
1307 418 L
1304 421 L
1313 437 M 1316 435 L
1319 432 L
1320 428 L
1320 425 L
1319 421 L
1316 418 L
1313 416 L
1299 447 M 1304 447 L
1332 428 M 1349 428 L
1349 431 L
1348 434 L
1346 435 L
1343 437 L
1339 437 L
1335 435 L
1332 432 L
1330 428 L
1330 425 L
1332 421 L
1335 418 L
1339 416 L
1342 416 L
1346 418 L
1349 421 L
1348 428 M 1348 432 L
1346 435 L
1339 437 M 1336 435 L
1333 432 L
1332 428 L
1332 425 L
1333 421 L
1336 418 L
1339 416 L
1361 437 M 1361 416 L
1362 437 M 1362 416 L
1362 428 M 1364 432 L
1367 435 L
1369 437 L
1374 437 L
1375 435 L
1375 434 L
1374 432 L
1372 434 L
1374 435 L
1356 437 M 1362 437 L
1356 416 M 1367 416 L
1407 453 M 1407 406 L
1408 453 M 1408 406 L
1407 453 M 1417 453 L
1407 406 M 1417 406 L
1443 432 M 1442 431 L
1443 429 L
1444 431 L
1444 432 L
1442 435 L
1439 437 L
1434 437 L
1430 435 L
1427 432 L
1426 428 L
1426 425 L
1427 421 L
1430 418 L
1434 416 L
1437 416 L
1442 418 L
1444 421 L
1434 437 M 1431 435 L
1429 432 L
1427 428 L
1427 425 L
1429 421 L
1431 418 L
1434 416 L
1456 437 M 1456 416 L
1457 437 M 1457 416 L
1457 432 M 1460 435 L
1465 437 L
1468 437 L
1472 435 L
1473 432 L
1473 416 L
1468 437 M 1470 435 L
1472 432 L
1472 416 L
1473 432 M 1476 435 L
1480 437 L
1483 437 L
1488 435 L
1489 432 L
1489 416 L
1483 437 M 1486 435 L
1488 432 L
1488 416 L
1452 437 M 1457 437 L
1452 416 M 1462 416 L
1468 416 M 1478 416 L
1483 416 M 1493 416 L
1500 447 M 1515 447 L
1524 454 M 1526 455 L
1528 458 L
1528 440 L
1527 457 M 1527 440 L
1524 440 M 1532 440 L
1549 453 M 1549 406 L
1551 453 M 1551 406 L
1540 453 M 1551 453 L
1540 406 M 1551 406 L
CS [] 0 setdash M
931 1704 M B
939 1696 M 939 1711 L
923 1711 L
923 1696 L
939 1696 L
CF M
957 1704 M B
965 1696 M 965 1711 L
949 1711 L
949 1696 L
965 1696 L
CF M
981 1704 M B
989 1696 M 989 1711 L
973 1711 L
973 1696 L
989 1696 L
CF M
1003 1704 M B
1011 1696 M 1011 1711 L
995 1711 L
995 1696 L
1011 1696 L
CF M
917 1704 M 944 1704 L
969 1704 L
992 1704 L
1013 1704 L
CS [] 0 setdash M
293 1688 M 301 1720 M 301 1697 L
302 1692 L
305 1689 L
310 1688 L
313 1688 L
317 1689 L
320 1692 L
322 1697 L
322 1720 L
302 1720 M 302 1697 L
304 1692 L
307 1689 L
310 1688 L
296 1720 M 307 1720 L
317 1720 M 327 1720 L
356 1715 M 357 1710 L
357 1720 L
356 1715 L
352 1718 L
348 1720 L
345 1720 L
340 1718 L
337 1715 L
336 1712 L
334 1707 L
334 1700 L
336 1695 L
337 1692 L
340 1689 L
345 1688 L
348 1688 L
352 1689 L
356 1692 L
357 1695 L
345 1720 M 342 1718 L
339 1715 L
337 1712 L
336 1707 L
336 1700 L
337 1695 L
339 1692 L
342 1689 L
345 1688 L
386 1715 M 387 1720 L
387 1710 L
386 1715 L
383 1718 L
378 1720 L
374 1720 L
369 1718 L
366 1715 L
366 1712 L
368 1709 L
369 1707 L
372 1706 L
381 1703 L
384 1701 L
387 1698 L
366 1712 M 369 1709 L
372 1707 L
381 1704 L
384 1703 L
386 1701 L
387 1698 L
387 1692 L
384 1689 L
380 1688 L
375 1688 L
371 1689 L
368 1692 L
366 1697 L
366 1688 L
368 1692 L
400 1720 M 400 1688 L
401 1720 M 401 1688 L
395 1720 M 413 1720 L
418 1718 L
419 1717 L
421 1713 L
421 1710 L
419 1707 L
418 1706 L
413 1704 L
413 1720 M 416 1718 L
418 1717 L
419 1713 L
419 1710 L
418 1707 L
416 1706 L
413 1704 L
401 1704 M 413 1704 L
418 1703 L
419 1701 L
421 1698 L
421 1694 L
419 1691 L
418 1689 L
413 1688 L
395 1688 L
413 1704 M 416 1703 L
418 1701 L
419 1698 L
419 1694 L
418 1691 L
416 1689 L
413 1688 L
432 1701 M 459 1701 L
489 1715 M 491 1720 L
491 1710 L
489 1715 L
486 1718 L
482 1720 L
477 1720 L
473 1718 L
470 1715 L
470 1712 L
471 1709 L
473 1707 L
476 1706 L
485 1703 L
488 1701 L
491 1698 L
470 1712 M 473 1709 L
476 1707 L
485 1704 L
488 1703 L
489 1701 L
491 1698 L
491 1692 L
488 1689 L
483 1688 L
479 1688 L
474 1689 L
471 1692 L
470 1697 L
470 1688 L
471 1692 L
503 1720 M 503 1688 L
505 1720 M 505 1688 L
499 1720 M 517 1720 L
522 1718 L
523 1717 L
525 1713 L
525 1709 L
523 1706 L
522 1704 L
517 1703 L
505 1703 L
517 1720 M 520 1718 L
522 1717 L
523 1713 L
523 1709 L
522 1706 L
520 1704 L
517 1703 L
499 1688 M 509 1688 L
553 1709 M 552 1704 L
549 1701 L
544 1700 L
543 1700 L
538 1701 L
535 1704 L
534 1709 L
534 1710 L
535 1715 L
538 1718 L
543 1720 L
546 1720 L
550 1718 L
553 1715 L
555 1710 L
555 1701 L
553 1695 L
552 1692 L
549 1689 L
544 1688 L
540 1688 L
537 1689 L
535 1692 L
535 1694 L
537 1695 L
538 1694 L
537 1692 L
543 1700 M 540 1701 L
537 1704 L
535 1709 L
535 1710 L
537 1715 L
540 1718 L
543 1720 L
546 1720 M 549 1718 L
552 1715 L
553 1710 L
553 1701 L
552 1695 L
550 1692 L
547 1689 L
544 1688 L
569 1713 M 572 1715 L
576 1720 L
576 1688 L
575 1718 M 575 1688 L
569 1688 M 582 1688 L
CS [] 0 setdash M
CS [] 0 setdash M
2034 1688 M 2047 1709 M 2043 1707 L
2042 1706 L
2040 1703 L
2040 1700 L
2042 1697 L
2043 1695 L
2047 1694 L
2050 1694 L
2053 1695 L
2054 1697 L
2056 1700 L
2056 1703 L
2054 1706 L
2053 1707 L
2050 1709 L
2047 1709 L
2043 1707 M 2042 1704 L
2042 1698 L
2043 1695 L
2053 1695 M 2054 1698 L
2054 1704 L
2053 1707 L
2054 1706 M 2056 1707 L
2059 1709 L
2059 1707 L
2056 1707 L
2042 1697 M 2040 1695 L
2039 1692 L
2039 1691 L
2040 1688 L
2045 1686 L
2053 1686 L
2057 1684 L
2059 1683 L
2039 1691 M 2040 1689 L
2045 1688 L
2053 1688 L
2057 1686 L
2059 1683 L
2059 1681 L
2057 1678 L
2053 1677 L
2043 1677 L
2039 1678 L
2037 1681 L
2037 1683 L
2039 1686 L
2043 1688 L
2071 1709 M 2071 1688 L
2072 1709 M 2072 1688 L
2072 1700 M 2074 1704 L
2077 1707 L
2080 1709 L
2085 1709 L
2086 1707 L
2086 1706 L
2085 1704 L
2083 1706 L
2085 1707 L
2066 1709 M 2072 1709 L
2066 1688 M 2077 1688 L
2103 1709 M 2098 1707 L
2095 1704 L
2094 1700 L
2094 1697 L
2095 1692 L
2098 1689 L
2103 1688 L
2106 1688 L
2111 1689 L
2114 1692 L
2115 1697 L
2115 1700 L
2114 1704 L
2111 1707 L
2106 1709 L
2103 1709 L
2100 1707 L
2097 1704 L
2095 1700 L
2095 1697 L
2097 1692 L
2100 1689 L
2103 1688 L
2106 1688 M 2109 1689 L
2112 1692 L
2114 1697 L
2114 1700 L
2112 1704 L
2109 1707 L
2106 1709 L
2127 1709 M 2127 1692 L
2129 1689 L
CS M
2133 1688 L
2136 1688 L
2141 1689 L
2144 1692 L
2129 1709 M 2129 1692 L
2130 1689 L
2133 1688 L
2144 1709 M 2144 1688 L
2146 1709 M 2146 1688 L
2123 1709 M 2129 1709 L
2139 1709 M 2146 1709 L
2144 1688 M 2150 1688 L
2161 1709 M 2161 1688 L
2162 1709 M 2162 1688 L
2162 1704 M 2165 1707 L
2170 1709 L
2173 1709 L
2178 1707 L
2179 1704 L
2179 1688 L
2173 1709 M 2176 1707 L
2178 1704 L
2178 1688 L
2156 1709 M 2162 1709 L
2156 1688 M 2167 1688 L
2173 1688 M 2184 1688 L
2209 1720 M 2209 1688 L
2211 1720 M 2211 1688 L
2209 1704 M 2206 1707 L
2203 1709 L
2200 1709 L
2196 1707 L
2193 1704 L
2191 1700 L
2191 1697 L
2193 1692 L
2196 1689 L
2200 1688 L
2203 1688 L
2206 1689 L
2209 1692 L
2200 1709 M 2197 1707 L
2194 1704 L
2193 1700 L
2193 1697 L
2194 1692 L
2197 1689 L
2200 1688 L
2205 1720 M 2211 1720 L
2209 1688 M 2216 1688 L
CS [] 0 setdash M
1227 1566 M 1339 1566 L
1339 1602 L
1227 1602 L
1227 1566 L
CS [] 0 setdash M
407 1568 M 415 1600 M 415 1568 L
416 1600 M 416 1568 L
410 1600 M 429 1600 L
433 1599 L
435 1597 L
436 1594 L
436 1590 L
435 1586 L
433 1585 L
429 1583 L
416 1583 L
429 1600 M 432 1599 L
433 1597 L
435 1594 L
435 1590 L
433 1586 L
432 1585 L
429 1583 L
410 1568 M 421 1568 L
447 1590 M 456 1568 L
448 1590 M 456 1571 L
465 1590 M 456 1568 L
453 1562 L
450 1559 L
447 1558 L
445 1558 L
444 1559 L
445 1561 L
447 1559 L
444 1590 M 453 1590 L
459 1590 M 468 1590 L
477 1600 M 477 1574 L
479 1570 L
482 1568 L
485 1568 L
488 1570 L
490 1573 L
479 1600 M 479 1574 L
480 1570 L
482 1568 L
473 1590 M 485 1590 L
500 1600 M 500 1568 L
502 1600 M 502 1568 L
502 1585 M 505 1588 L
509 1590 L
512 1590 L
517 1588 L
519 1585 L
519 1568 L
512 1590 M 515 1588 L
517 1585 L
517 1568 L
496 1600 M 502 1600 L
496 1568 M 506 1568 L
512 1568 M 523 1568 L
540 1590 M 535 1588 L
532 1585 L
531 1580 L
531 1577 L
532 1573 L
535 1570 L
540 1568 L
543 1568 L
547 1570 L
550 1573 L
552 1577 L
552 1580 L
550 1585 L
547 1588 L
543 1590 L
540 1590 L
537 1588 L
534 1585 L
532 1580 L
532 1577 L
534 1573 L
537 1570 L
540 1568 L
543 1568 M 546 1570 L
549 1573 L
550 1577 L
550 1580 L
549 1585 L
546 1588 L
543 1590 L
564 1590 M 564 1568 L
566 1590 M 566 1568 L
566 1585 M 569 1588 L
573 1590 L
576 1590 L
581 1588 L
582 1585 L
582 1568 L
576 1590 M 579 1588 L
581 1585 L
581 1568 L
560 1590 M 566 1590 L
560 1568 M 570 1568 L
576 1568 M 587 1568 L
CS [] 0 setdash M
CS [] 0 setdash M
2034 1568 M 2047 1590 M 2043 1588 L
2042 1586 L
2040 1583 L
2040 1580 L
2042 1577 L
2043 1576 L
2047 1574 L
2050 1574 L
2053 1576 L
2054 1577 L
2056 1580 L
2056 1583 L
2054 1586 L
2053 1588 L
2050 1590 L
2047 1590 L
2043 1588 M 2042 1585 L
2042 1579 L
2043 1576 L
2053 1576 M 2054 1579 L
2054 1585 L
2053 1588 L
2054 1586 M 2056 1588 L
2059 1590 L
2059 1588 L
2056 1588 L
2042 1577 M 2040 1576 L
2039 1573 L
2039 1571 L
2040 1568 L
2045 1567 L
2053 1567 L
2057 1565 L
2059 1564 L
2039 1571 M 2040 1570 L
2045 1568 L
2053 1568 L
2057 1567 L
2059 1564 L
2059 1562 L
2057 1559 L
2053 1558 L
2043 1558 L
2039 1559 L
2037 1562 L
2037 1564 L
2039 1567 L
2043 1568 L
2071 1590 M 2071 1568 L
2072 1590 M 2072 1568 L
2072 1580 M 2074 1585 L
2077 1588 L
2080 1590 L
2085 1590 L
2086 1588 L
2086 1586 L
2085 1585 L
2083 1586 L
2085 1588 L
2066 1590 M 2072 1590 L
2066 1568 M 2077 1568 L
2103 1590 M 2098 1588 L
2095 1585 L
2094 1580 L
2094 1577 L
2095 1573 L
2098 1570 L
2103 1568 L
2106 1568 L
2111 1570 L
2114 1573 L
2115 1577 L
2115 1580 L
2114 1585 L
2111 1588 L
2106 1590 L
2103 1590 L
2100 1588 L
2097 1585 L
2095 1580 L
2095 1577 L
2097 1573 L
2100 1570 L
2103 1568 L
2106 1568 M 2109 1570 L
2112 1573 L
2114 1577 L
2114 1580 L
2112 1585 L
2109 1588 L
2106 1590 L
2127 1590 M 2127 1573 L
2129 1570 L
2133 1568 L
2136 1568 L
2141 1570 L
2144 1573 L
2129 1590 M 2129 1573 L
2130 1570 L
2133 1568 L
2144 1590 M 2144 1568 L
2146 1590 M 2146 1568 L
2123 1590 M 2129 1590 L
2139 1590 M 2146 1590 L
2144 1568 M 2150 1568 L
2161 1590 M 2161 1568 L
2162 1590 M 2162 1568 L
2162 1585 M 2165 1588 L
2170 1590 L
2173 1590 L
2178 1588 L
2179 1585 L
2179 1568 L
2173 1590 M 2176 1588 L
2178 1585 L
2178 1568 L
2156 1590 M 2162 1590 L
2156 1568 M 2167 1568 L
2173 1568 M 2184 1568 L
2209 1600 M 2209 1568 L
2211 1600 M 2211 1568 L
2209 1585 M 2206 1588 L
2203 1590 L
2200 1590 L
2196 1588 L
2193 1585 L
2191 1580 L
2191 1577 L
2193 1573 L
2196 1570 L
2200 1568 L
2203 1568 L
2206 1570 L
2209 1573 L
2200 1590 M 2197 1588 L
2194 1585 L
2193 1580 L
2193 1577 L
2194 1573 L
2197 1570 L
2200 1568 L
2205 1600 M 2211 1600 L
2209 1568 M 2216 1568 L
CS [] 0 setdash M
668 1465 M B
676 1457 M 676 1473 L
661 1473 L
661 1457 L
676 1457 L
CF M
770 1465 M B
777 1457 M 777 1473 L
762 1473 L
762 1457 L
777 1457 L
CF M
996 1465 M B
1004 1457 M 1004 1473 L
988 1473 L
988 1457 L
1004 1457 L
CF M
656 1465 M 682 1465 L
755 1465 M 783 1465 L
982 1465 M 1010 1465 L
CS [] 0 setdash M
378 1449 M 392 1481 M 392 1449 L
394 1481 M 394 1449 L
383 1481 M 381 1472 L
381 1481 L
404 1481 L
404 1472 L
403 1481 L
388 1449 M 398 1449 L
413 1461 M 432 1461 L
432 1464 L
430 1467 L
429 1469 L
426 1470 L
421 1470 L
416 1469 L
413 1466 L
412 1461 L
412 1458 L
413 1453 L
416 1450 L
421 1449 L
424 1449 L
429 1450 L
432 1453 L
430 1461 M 430 1466 L
429 1469 L
421 1470 M 418 1469 L
415 1466 L
413 1461 L
413 1458 L
415 1453 L
418 1450 L
421 1449 L
444 1470 M 444 1449 L
445 1470 M 445 1449 L
445 1466 M 449 1469 L
453 1470 L
456 1470 L
461 1469 L
462 1466 L
462 1449 L
456 1470 M 459 1469 L
461 1466 L
461 1449 L
439 1470 M 445 1470 L
439 1449 M 450 1449 L
456 1449 M 467 1449 L
476 1461 M 494 1461 L
494 1464 L
493 1467 L
491 1469 L
488 1470 L
484 1470 L
479 1469 L
476 1466 L
474 1461 L
474 1458 L
476 1453 L
479 1450 L
484 1449 L
487 1449 L
491 1450 L
494 1453 L
493 1461 M 493 1466 L
491 1469 L
484 1470 M 480 1469 L
477 1466 L
476 1461 L
476 1458 L
477 1453 L
480 1450 L
484 1449 L
506 1470 M 506 1449 L
508 1470 M 508 1449 L
508 1461 M 509 1466 L
512 1469 L
515 1470 L
520 1470 L
522 1469 L
522 1467 L
520 1466 L
519 1467 L
520 1469 L
502 1470 M 508 1470 L
502 1449 M 512 1449 L
532 1481 M 531 1479 L
532 1478 L
534 1479 L
532 1481 L
532 1470 M 532 1449 L
534 1470 M 534 1449 L
528 1470 M 534 1470 L
528 1449 M 538 1449 L
557 1479 M 555 1478 L
557 1476 L
558 1478 L
558 1479 L
557 1481 L
554 1481 L
550 1479 L
549 1476 L
549 1449 L
554 1481 M 552 1479 L
550 1476 L
550 1449 L
544 1470 M 557 1470 L
544 1449 M 555 1449 L
567 1461 M 585 1461 L
585 1464 L
584 1467 L
582 1469 L
579 1470 L
575 1470 L
570 1469 L
567 1466 L
566 1461 L
566 1458 L
567 1453 L
570 1450 L
575 1449 L
578 1449 L
582 1450 L
585 1453 L
584 1461 M 584 1466 L
582 1469 L
575 1470 M 572 1469 L
569 1466 L
567 1461 L
567 1458 L
569 1453 L
572 1450 L
575 1449 L
CS [] 0 setdash M
CS [] 0 setdash M
2034 1449 M 2047 1470 M 2043 1469 L
2042 1467 L
2040 1464 L
2040 1461 L
2042 1458 L
2043 1456 L
2047 1455 L
2050 1455 L
2053 1456 L
2054 1458 L
2056 1461 L
2056 1464 L
2054 1467 L
2053 1469 L
2050 1470 L
2047 1470 L
2043 1469 M 2042 1466 L
2042 1459 L
2043 1456 L
2053 1456 M 2054 1459 L
2054 1466 L
2053 1469 L
2054 1467 M 2056 1469 L
2059 1470 L
2059 1469 L
2056 1469 L
2042 1458 M 2040 1456 L
2039 1453 L
2039 1452 L
2040 1449 L
2045 1447 L
2053 1447 L
2057 1446 L
2059 1444 L
2039 1452 M 2040 1450 L
2045 1449 L
2053 1449 L
2057 1447 L
2059 1444 L
2059 1443 L
2057 1440 L
2053 1438 L
2043 1438 L
2039 1440 L
2037 1443 L
2037 1444 L
2039 1447 L
2043 1449 L
2071 1470 M 2071 1449 L
2072 1470 M 2072 1449 L
2072 1461 M 2074 1466 L
2077 1469 L
2080 1470 L
2085 1470 L
2086 1469 L
2086 1467 L
2085 1466 L
2083 1467 L
2085 1469 L
2066 1470 M 2072 1470 L
2066 1449 M 2077 1449 L
2103 1470 M 2098 1469 L
2095 1466 L
2094 1461 L
2094 1458 L
2095 1453 L
2098 1450 L
2103 1449 L
2106 1449 L
2111 1450 L
2114 1453 L
2115 1458 L
2115 1461 L
2114 1466 L
2111 1469 L
2106 1470 L
2103 1470 L
2100 1469 L
2097 1466 L
2095 1461 L
2095 1458 L
2097 1453 L
2100 1450 L
2103 1449 L
2106 1449 M 2109 1450 L
2112 1453 L
2114 1458 L
2114 1461 L
2112 1466 L
2109 1469 L
2106 1470 L
2127 1470 M 2127 1453 L
2129 1450 L
2133 1449 L
2136 1449 L
2141 1450 L
2144 1453 L
2129 1470 M 2129 1453 L
2130 1450 L
2133 1449 L
2144 1470 M 2144 1449 L
2146 1470 M 2146 1449 L
2123 1470 M 2129 1470 L
2139 1470 M 2146 1470 L
2144 1449 M 2150 1449 L
2161 1470 M 2161 1449 L
2162 1470 M 2162 1449 L
2162 1466 M 2165 1469 L
2170 1470 L
2173 1470 L
2178 1469 L
2179 1466 L
2179 1449 L
2173 1470 M 2176 1469 L
2178 1466 L
2178 1449 L
2156 1470 M 2162 1470 L
2156 1449 M 2167 1449 L
2173 1449 M 2184 1449 L
2209 1481 M 2209 1449 L
2211 1481 M 2211 1449 L
2209 1466 M 2206 1469 L
2203 1470 L
2200 1470 L
2196 1469 L
2193 1466 L
2191 1461 L
2191 1458 L
2193 1453 L
2196 1450 L
2200 1449 L
2203 1449 L
2206 1450 L
2209 1453 L
2200 1470 M 2197 1469 L
2194 1466 L
2193 1461 L
2193 1458 L
2194 1453 L
2197 1450 L
2200 1449 L
2205 1481 M 2211 1481 L
2209 1449 M 2216 1449 L
CS [] 0 setdash M
1442 1328 M 1513 1328 L
1513 1363 L
1442 1363 L
1442 1328 L
1557 1328 M 1629 1328 L
1629 1363 L
1557 1363 L
1557 1328 L
1639 1328 M 1711 1328 L
1711 1363 L
1639 1363 L
1639 1328 L
CS [] 0 setdash M
491 1330 M 499 1361 M 499 1330 L
500 1361 M 509 1334 L
499 1361 M 509 1330 L
520 1361 M 509 1330 L
520 1361 M 520 1330 L
522 1361 M 522 1330 L
494 1361 M 500 1361 L
520 1361 M 526 1361 L
494 1330 M 503 1330 L
516 1330 M 526 1330 L
CS M
545 1361 M 534 1330 L
545 1361 M 555 1330 L
545 1357 M 554 1330 L
537 1339 M 551 1339 L
531 1330 M 540 1330 L
549 1330 M 558 1330 L
564 1361 M 584 1330 L
566 1361 M 586 1330 L
586 1361 M 564 1330 L
561 1361 M 570 1361 L
580 1361 M 589 1361 L
561 1330 M 570 1330 L
580 1330 M 589 1330 L
CS [] 0 setdash M
CS [] 0 setdash M
2034 1330 M 2042 1361 M 2042 1330 L
2043 1361 M 2043 1330 L
2043 1346 M 2047 1349 L
2050 1351 L
2053 1351 L
2057 1349 L
2060 1346 L
2062 1342 L
2062 1339 L
2060 1334 L
2057 1331 L
2053 1330 L
2050 1330 L
2047 1331 L
2043 1334 L
2053 1351 M 2056 1349 L
2059 1346 L
2060 1342 L
2060 1339 L
2059 1334 L
2056 1331 L
2053 1330 L
2037 1361 M 2043 1361 L
2074 1348 M 2074 1346 L
2072 1346 L
2072 1348 L
2074 1349 L
2077 1351 L
2083 1351 L
2086 1349 L
2088 1348 L
2089 1345 L
2089 1334 L
2091 1331 L
2092 1330 L
2088 1348 M 2088 1334 L
2089 1331 L
2092 1330 L
2094 1330 L
2088 1345 M 2086 1343 L
2077 1342 L
2072 1340 L
2071 1337 L
2071 1334 L
2072 1331 L
2077 1330 L
2082 1330 L
2085 1331 L
2088 1334 L
2077 1342 M 2074 1340 L
2072 1337 L
2072 1334 L
2074 1331 L
2077 1330 L
2104 1361 M 2104 1330 L
2106 1361 M 2106 1330 L
2100 1361 M 2106 1361 L
2100 1330 M 2111 1330 L
2121 1361 M 2121 1330 L
2123 1361 M 2123 1330 L
2116 1361 M 2123 1361 L
2116 1330 M 2127 1330 L
2144 1351 M 2139 1349 L
2136 1346 L
2135 1342 L
2135 1339 L
2136 1334 L
2139 1331 L
2144 1330 L
2147 1330 L
2152 1331 L
2155 1334 L
2156 1339 L
2156 1342 L
2155 1346 L
2152 1349 L
2147 1351 L
2144 1351 L
2141 1349 L
2138 1346 L
2136 1342 L
2136 1339 L
2138 1334 L
2141 1331 L
2144 1330 L
2147 1330 M 2150 1331 L
2153 1334 L
2155 1339 L
2155 1342 L
2153 1346 L
2150 1349 L
2147 1351 L
2174 1351 M 2170 1349 L
2167 1346 L
2165 1342 L
2165 1339 L
2167 1334 L
2170 1331 L
2174 1330 L
2177 1330 L
2182 1331 L
2185 1334 L
2187 1339 L
2187 1342 L
2185 1346 L
2182 1349 L
2177 1351 L
2174 1351 L
2171 1349 L
2168 1346 L
2167 1342 L
2167 1339 L
2168 1334 L
2171 1331 L
2174 1330 L
2177 1330 M 2180 1331 L
2184 1334 L
2185 1339 L
2185 1342 L
2184 1346 L
2180 1349 L
2177 1351 L
2199 1351 M 2199 1330 L
2200 1351 M 2200 1330 L
2200 1346 M 2203 1349 L
2208 1351 L
2211 1351 L
2216 1349 L
2217 1346 L
2217 1330 L
2211 1351 M 2214 1349 L
2216 1346 L
2216 1330 L
2194 1351 M 2200 1351 L
2194 1330 M 2205 1330 L
2211 1330 M 2222 1330 L
CS [] 0 setdash M
1387 1208 M 1464 1208 L
1464 1244 L
1387 1244 L
1387 1208 L
1537 1208 M 1606 1208 L
1606 1244 L
1537 1244 L
1537 1208 L
1659 1208 M 1716 1208 L
1716 1244 L
1659 1244 L
1659 1208 L
1793 1208 M 1850 1208 L
1850 1244 L
1793 1244 L
1793 1208 L
CS [] 0 setdash M
458 1210 M 473 1242 M 462 1210 L
473 1242 M 484 1210 L
473 1238 M 482 1210 L
465 1219 M 479 1219 L
459 1210 M 468 1210 L
477 1210 M 487 1210 L
496 1242 M 496 1210 L
497 1242 M 497 1210 L
491 1242 M 509 1242 L
514 1241 L
516 1239 L
517 1236 L
517 1233 L
516 1230 L
514 1228 L
509 1227 L
497 1227 L
509 1242 M 513 1241 L
514 1239 L
516 1236 L
516 1233 L
514 1230 L
513 1228 L
509 1227 L
491 1210 M 502 1210 L
505 1227 M 508 1225 L
509 1224 L
514 1213 L
516 1212 L
517 1212 L
519 1213 L
508 1225 M 509 1222 L
513 1212 L
514 1210 L
517 1210 L
519 1213 L
519 1215 L
548 1238 M 549 1233 L
549 1242 L
548 1238 L
544 1241 L
540 1242 L
537 1242 L
532 1241 L
529 1238 L
528 1235 L
526 1230 L
526 1222 L
528 1218 L
529 1215 L
532 1212 L
537 1210 L
540 1210 L
544 1212 L
548 1215 L
537 1242 M 534 1241 L
531 1238 L
529 1235 L
528 1230 L
528 1222 L
529 1218 L
531 1215 L
534 1212 L
537 1210 L
548 1222 M 548 1210 L
549 1222 M 549 1210 L
543 1222 M 554 1222 L
572 1242 M 567 1241 L
564 1238 L
563 1235 L
561 1228 L
561 1224 L
563 1218 L
564 1215 L
567 1212 L
572 1210 L
575 1210 L
579 1212 L
583 1215 L
584 1218 L
586 1224 L
586 1228 L
584 1235 L
583 1238 L
579 1241 L
575 1242 L
572 1242 L
569 1241 L
566 1238 L
564 1235 L
563 1228 L
563 1224 L
564 1218 L
566 1215 L
569 1212 L
572 1210 L
575 1210 M 578 1212 L
581 1215 L
583 1218 L
584 1224 L
584 1228 L
583 1235 L
581 1238 L
578 1241 L
575 1242 L
CS [] 0 setdash M
CS [] 0 setdash M
2034 1210 M 2042 1242 M 2042 1210 L
2043 1242 M 2043 1210 L
2043 1227 M 2047 1230 L
2050 1231 L
2053 1231 L
2057 1230 L
2060 1227 L
2062 1222 L
2062 1219 L
2060 1215 L
2057 1212 L
2053 1210 L
2050 1210 L
2047 1212 L
2043 1215 L
2053 1231 M 2056 1230 L
2059 1227 L
2060 1222 L
2060 1219 L
2059 1215 L
2056 1212 L
2053 1210 L
2037 1242 M 2043 1242 L
2074 1228 M 2074 1227 L
2072 1227 L
2072 1228 L
2074 1230 L
2077 1231 L
2083 1231 L
2086 1230 L
CS M
2088 1228 L
2089 1225 L
2089 1215 L
2091 1212 L
2092 1210 L
2088 1228 M 2088 1215 L
2089 1212 L
2092 1210 L
2094 1210 L
2088 1225 M 2086 1224 L
2077 1222 L
2072 1221 L
2071 1218 L
2071 1215 L
2072 1212 L
2077 1210 L
2082 1210 L
2085 1212 L
2088 1215 L
2077 1222 M 2074 1221 L
2072 1218 L
2072 1215 L
2074 1212 L
2077 1210 L
2104 1242 M 2104 1210 L
2106 1242 M 2106 1210 L
2100 1242 M 2106 1242 L
2100 1210 M 2111 1210 L
2121 1242 M 2121 1210 L
2123 1242 M 2123 1210 L
2116 1242 M 2123 1242 L
2116 1210 M 2127 1210 L
2144 1231 M 2139 1230 L
2136 1227 L
2135 1222 L
2135 1219 L
2136 1215 L
2139 1212 L
2144 1210 L
2147 1210 L
2152 1212 L
2155 1215 L
2156 1219 L
2156 1222 L
2155 1227 L
2152 1230 L
2147 1231 L
2144 1231 L
2141 1230 L
2138 1227 L
2136 1222 L
2136 1219 L
2138 1215 L
2141 1212 L
2144 1210 L
2147 1210 M 2150 1212 L
2153 1215 L
2155 1219 L
2155 1222 L
2153 1227 L
2150 1230 L
2147 1231 L
2174 1231 M 2170 1230 L
2167 1227 L
2165 1222 L
2165 1219 L
2167 1215 L
2170 1212 L
2174 1210 L
2177 1210 L
2182 1212 L
2185 1215 L
2187 1219 L
2187 1222 L
2185 1227 L
2182 1230 L
2177 1231 L
2174 1231 L
2171 1230 L
2168 1227 L
2167 1222 L
2167 1219 L
2168 1215 L
2171 1212 L
2174 1210 L
2177 1210 M 2180 1212 L
2184 1215 L
2185 1219 L
2185 1222 L
2184 1227 L
2180 1230 L
2177 1231 L
2199 1231 M 2199 1210 L
2200 1231 M 2200 1210 L
2200 1227 M 2203 1230 L
2208 1231 L
2211 1231 L
2216 1230 L
2217 1227 L
2217 1210 L
2211 1231 M 2214 1230 L
2216 1227 L
2216 1210 L
2194 1231 M 2200 1231 L
2194 1210 M 2205 1210 L
2211 1210 M 2222 1210 L
CS [] 0 setdash M
1414 1089 M 1491 1089 L
1491 1125 L
1414 1125 L
1414 1089 L
1492 1089 M 1552 1089 L
1552 1125 L
1492 1125 L
1492 1089 L
1552 1089 M 1604 1089 L
1604 1125 L
1552 1125 L
1552 1089 L
1683 1089 M 1717 1089 L
1717 1125 L
1683 1125 L
1683 1089 L
1812 1089 M 1834 1089 L
1834 1125 L
1812 1125 L
1812 1089 L
CS [] 0 setdash M
409 1091 M 423 1123 M 423 1091 L
424 1123 M 424 1091 L
413 1123 M 412 1114 L
412 1123 L
435 1123 L
435 1114 L
433 1123 L
418 1091 M 429 1091 L
452 1112 M 447 1111 L
444 1107 L
442 1103 L
442 1100 L
444 1095 L
447 1092 L
452 1091 L
455 1091 L
459 1092 L
462 1095 L
464 1100 L
464 1103 L
462 1107 L
459 1111 L
455 1112 L
452 1112 L
449 1111 L
445 1107 L
444 1103 L
444 1100 L
445 1095 L
449 1092 L
452 1091 L
455 1091 M 458 1092 L
461 1095 L
462 1100 L
462 1103 L
461 1107 L
458 1111 L
455 1112 L
476 1112 M 476 1080 L
477 1112 M 477 1080 L
477 1107 M 481 1111 L
484 1112 L
487 1112 L
491 1111 L
494 1107 L
496 1103 L
496 1100 L
494 1095 L
491 1092 L
487 1091 L
484 1091 L
481 1092 L
477 1095 L
487 1112 M 490 1111 L
493 1107 L
494 1103 L
494 1100 L
493 1095 L
490 1092 L
487 1091 L
471 1112 M 477 1112 L
471 1080 M 482 1080 L
508 1123 M 508 1091 L
509 1123 M 509 1091 L
528 1123 M 528 1091 L
529 1123 M 529 1091 L
503 1123 M 514 1123 L
523 1123 M 534 1123 L
509 1107 M 528 1107 L
503 1091 M 514 1091 L
523 1091 M 534 1091 L
544 1109 M 544 1107 L
543 1107 L
543 1109 L
544 1111 L
547 1112 L
554 1112 L
557 1111 L
558 1109 L
560 1106 L
560 1095 L
561 1092 L
563 1091 L
558 1109 M 558 1095 L
560 1092 L
563 1091 L
564 1091 L
558 1106 M 557 1104 L
547 1103 L
543 1101 L
541 1098 L
541 1095 L
543 1092 L
547 1091 L
552 1091 L
555 1092 L
558 1095 L
547 1103 M 544 1101 L
543 1098 L
543 1095 L
544 1092 L
547 1091 L
575 1123 M 575 1097 L
576 1092 L
579 1091 L
583 1091 L
586 1092 L
587 1095 L
576 1123 M 576 1097 L
578 1092 L
579 1091 L
570 1112 M 583 1112 L
CS [] 0 setdash M
CS [] 0 setdash M
2034 1091 M 2042 1123 M 2042 1091 L
2043 1123 M 2043 1091 L
2043 1107 M 2047 1111 L
2050 1112 L
2053 1112 L
2057 1111 L
2060 1107 L
2062 1103 L
2062 1100 L
2060 1095 L
2057 1092 L
2053 1091 L
2050 1091 L
2047 1092 L
2043 1095 L
2053 1112 M 2056 1111 L
2059 1107 L
2060 1103 L
2060 1100 L
2059 1095 L
2056 1092 L
2053 1091 L
2037 1123 M 2043 1123 L
2074 1109 M 2074 1107 L
2072 1107 L
2072 1109 L
2074 1111 L
2077 1112 L
2083 1112 L
2086 1111 L
2088 1109 L
2089 1106 L
2089 1095 L
2091 1092 L
2092 1091 L
2088 1109 M 2088 1095 L
2089 1092 L
2092 1091 L
2094 1091 L
2088 1106 M 2086 1104 L
2077 1103 L
2072 1101 L
2071 1098 L
2071 1095 L
2072 1092 L
2077 1091 L
2082 1091 L
2085 1092 L
2088 1095 L
2077 1103 M 2074 1101 L
2072 1098 L
2072 1095 L
2074 1092 L
2077 1091 L
2104 1123 M 2104 1091 L
2106 1123 M 2106 1091 L
2100 1123 M 2106 1123 L
2100 1091 M 2111 1091 L
2121 1123 M 2121 1091 L
2123 1123 M 2123 1091 L
2116 1123 M 2123 1123 L
2116 1091 M 2127 1091 L
CS M
2144 1112 M 2139 1111 L
2136 1107 L
2135 1103 L
2135 1100 L
2136 1095 L
2139 1092 L
2144 1091 L
2147 1091 L
2152 1092 L
2155 1095 L
2156 1100 L
2156 1103 L
2155 1107 L
2152 1111 L
2147 1112 L
2144 1112 L
2141 1111 L
2138 1107 L
2136 1103 L
2136 1100 L
2138 1095 L
2141 1092 L
2144 1091 L
2147 1091 M 2150 1092 L
2153 1095 L
2155 1100 L
2155 1103 L
2153 1107 L
2150 1111 L
2147 1112 L
2174 1112 M 2170 1111 L
2167 1107 L
2165 1103 L
2165 1100 L
2167 1095 L
2170 1092 L
2174 1091 L
2177 1091 L
2182 1092 L
2185 1095 L
2187 1100 L
2187 1103 L
2185 1107 L
2182 1111 L
2177 1112 L
2174 1112 L
2171 1111 L
2168 1107 L
2167 1103 L
2167 1100 L
2168 1095 L
2171 1092 L
2174 1091 L
2177 1091 M 2180 1092 L
2184 1095 L
2185 1100 L
2185 1103 L
2184 1107 L
2180 1111 L
2177 1112 L
2199 1112 M 2199 1091 L
2200 1112 M 2200 1091 L
2200 1107 M 2203 1111 L
2208 1112 L
2211 1112 L
2216 1111 L
2217 1107 L
2217 1091 L
2211 1112 M 2214 1111 L
2216 1107 L
2216 1091 L
2194 1112 M 2200 1112 L
2194 1091 M 2205 1091 L
2211 1091 M 2222 1091 L
CS [] 0 setdash M
983 987 M B
991 979 M 991 995 L
975 995 L
975 980 L
991 980 L
CF M
1131 987 M B
1139 979 M 1139 995 L
1123 995 L
1123 980 L
1139 980 L
CF M
1282 987 M B
1290 979 M 1290 995 L
1274 995 L
1274 980 L
1290 980 L
CF M
982 987 M 984 987 L
1121 987 M 1141 987 L
1277 987 M 1288 987 L
CS [] 0 setdash M
314 971 M 340 999 M 342 994 L
342 1003 L
340 999 L
337 1002 L
333 1003 L
330 1003 L
325 1002 L
322 999 L
320 996 L
319 991 L
319 984 L
320 979 L
322 976 L
325 973 L
330 971 L
333 971 L
337 973 L
340 976 L
342 979 L
330 1003 M 327 1002 L
324 999 L
322 996 L
320 991 L
320 984 L
322 979 L
324 976 L
327 973 L
330 971 L
362 1003 M 357 1002 L
354 999 L
352 996 L
351 990 L
351 985 L
352 979 L
354 976 L
357 973 L
362 971 L
365 971 L
369 973 L
372 976 L
374 979 L
375 985 L
375 990 L
374 996 L
372 999 L
369 1002 L
365 1003 L
362 1003 L
359 1002 L
356 999 L
354 996 L
352 990 L
352 985 L
354 979 L
356 976 L
359 973 L
362 971 L
365 971 M 368 973 L
371 976 L
372 979 L
374 985 L
374 990 L
372 996 L
371 999 L
368 1002 L
365 1003 L
387 1003 M 387 971 L
389 1003 M 389 971 L
383 1003 M 401 1003 L
406 1002 L
407 1000 L
409 997 L
409 994 L
407 991 L
406 990 L
401 988 L
401 1003 M 404 1002 L
406 1000 L
407 997 L
407 994 L
406 991 L
404 990 L
401 988 L
389 988 M 401 988 L
406 987 L
407 985 L
409 982 L
409 978 L
407 974 L
406 973 L
401 971 L
383 971 L
401 988 M 404 987 L
406 985 L
407 982 L
407 978 L
406 974 L
404 973 L
401 971 L
421 1003 M 421 971 L
422 1003 M 422 971 L
432 994 M 432 982 L
416 1003 M 441 1003 L
441 994 L
439 1003 L
422 988 M 432 988 L
416 971 M 441 971 L
441 981 L
439 971 L
451 985 M 479 985 L
492 1003 M 492 971 L
494 1003 M 494 971 L
488 1003 M 503 1003 L
508 1002 L
511 999 L
512 996 L
514 991 L
514 984 L
512 979 L
511 976 L
508 973 L
503 971 L
488 971 L
503 1003 M 506 1002 L
509 999 L
511 996 L
512 991 L
512 984 L
511 979 L
509 976 L
506 973 L
503 971 L
526 1003 M 526 971 L
527 1003 M 537 976 L
526 1003 M 537 971 L
547 1003 M 537 971 L
547 1003 M 547 971 L
549 1003 M 549 971 L
521 1003 M 527 1003 L
547 1003 M 553 1003 L
521 971 M 531 971 L
543 971 M 553 971 L
564 1003 M 564 971 L
566 1003 M 566 971 L
559 1003 M 578 1003 L
582 1002 L
584 1000 L
585 997 L
585 994 L
584 991 L
582 990 L
578 988 L
566 988 L
578 1003 M 581 1002 L
582 1000 L
584 997 L
584 994 L
582 991 L
581 990 L
578 988 L
559 971 M 570 971 L
573 988 M 576 987 L
578 985 L
582 974 L
584 973 L
585 973 L
587 974 L
576 987 M 578 984 L
581 973 L
582 971 L
585 971 L
587 974 L
587 976 L
CS [] 0 setdash M
CS [] 0 setdash M
2034 977 M 2054 995 M 2056 998 L
2056 992 L
2054 995 L
2053 997 L
2050 998 L
2043 998 L
2040 997 L
2039 995 L
2039 992 L
2040 990 L
2043 989 L
2051 986 L
2054 984 L
2056 983 L
2039 993 M 2040 992 L
2043 990 L
2051 987 L
2054 986 L
2056 984 L
2056 980 L
2054 978 L
2051 977 L
2045 977 L
2042 978 L
2040 980 L
2039 983 L
2039 977 L
2040 980 L
2068 998 M 2068 966 L
2069 998 M 2069 966 L
2069 993 M 2072 997 L
2076 998 L
2078 998 L
2083 997 L
2086 993 L
2088 989 L
2088 986 L
2086 981 L
2083 978 L
2078 977 L
2076 977 L
2072 978 L
2069 981 L
2078 998 M 2082 997 L
2085 993 L
2086 989 L
2086 986 L
2085 981 L
2082 978 L
2078 977 L
2063 998 M 2069 998 L
2063 966 M 2074 966 L
2100 995 M 2100 993 L
2098 993 L
2098 995 L
2100 997 L
2103 998 L
2109 998 L
2112 997 L
2114 995 L
2115 992 L
2115 981 L
2117 978 L
2118 977 L
2114 995 M 2114 981 L
2115 978 L
2118 977 L
2120 977 L
2114 992 M 2112 990 L
2103 989 L
2098 987 L
2097 984 L
2097 981 L
2098 978 L
2103 977 L
2107 977 L
2110 978 L
2114 981 L
2103 989 M 2100 987 L
2098 984 L
2098 981 L
2100 978 L
2103 977 L
2146 993 M 2144 992 L
2146 990 L
2147 992 L
2147 993 L
2144 997 L
2141 998 L
2136 998 L
2132 997 L
2129 993 L
2127 989 L
2127 986 L
2129 981 L
2132 978 L
2136 977 L
2139 977 L
2144 978 L
2147 981 L
2136 998 M 2133 997 L
2130 993 L
2129 989 L
2129 986 L
2130 981 L
2133 978 L
2136 977 L
2158 989 M 2176 989 L
2176 992 L
2174 995 L
2173 997 L
2170 998 L
2165 998 L
2161 997 L
2158 993 L
2156 989 L
2156 986 L
2158 981 L
2161 978 L
2165 977 L
2168 977 L
2173 978 L
2176 981 L
2174 989 M 2174 993 L
CS M
2173 997 L
2165 998 M 2162 997 L
2159 993 L
2158 989 L
2158 986 L
2159 981 L
2162 978 L
2165 977 L
CS [] 0 setdash M
983 868 M B
991 860 M 991 876 L
975 876 L
975 860 L
991 860 L
CF M
1131 868 M B
1139 860 M 1139 876 L
1123 876 L
1123 860 L
1139 860 L
CF M
1282 868 M B
1290 860 M 1290 876 L
1274 876 L
1274 860 L
1290 860 L
CF M
1376 868 M B
1384 860 M 1384 876 L
1368 876 L
1368 860 L
1384 860 L
CF M
961 868 M 1004 868 L
1109 868 M 1152 868 L
1260 868 M 1303 868 L
1354 868 M 1397 868 L
1364 850 M 1473 850 L
1473 886 L
1364 886 L
1364 850 L
1473 850 M 1626 850 L
1626 886 L
1473 886 L
1473 850 L
1626 850 M 1823 850 L
1823 886 L
1626 886 L
1626 850 L
1823 850 M 1925 850 L
1925 886 L
1823 886 L
1823 850 L
CS [] 0 setdash M
200 849 M 226 876 M 228 872 L
228 881 L
226 876 L
223 880 L
218 881 L
215 881 L
211 880 L
208 876 L
206 873 L
205 869 L
205 861 L
206 857 L
208 854 L
211 851 L
215 849 L
218 849 L
223 851 L
226 854 L
228 857 L
215 881 M 212 880 L
209 876 L
208 873 L
206 869 L
206 861 L
208 857 L
209 854 L
212 851 L
215 849 L
247 881 M 243 880 L
240 876 L
238 873 L
237 867 L
237 863 L
238 857 L
240 854 L
243 851 L
247 849 L
250 849 L
255 851 L
258 854 L
259 857 L
261 863 L
261 867 L
259 873 L
258 876 L
255 880 L
250 881 L
247 881 L
244 880 L
241 876 L
240 873 L
238 867 L
238 863 L
240 857 L
241 854 L
244 851 L
247 849 L
250 849 M 253 851 L
256 854 L
258 857 L
259 863 L
259 867 L
258 873 L
256 876 L
253 880 L
250 881 L
273 881 M 273 849 L
275 881 M 275 849 L
268 881 M 287 881 L
291 880 L
293 878 L
294 875 L
294 872 L
293 869 L
291 867 L
287 866 L
287 881 M 290 880 L
291 878 L
293 875 L
293 872 L
291 869 L
290 867 L
287 866 L
275 866 M 287 866 L
291 864 L
293 863 L
294 860 L
294 855 L
293 852 L
291 851 L
287 849 L
268 849 L
287 866 M 290 864 L
291 863 L
293 860 L
293 855 L
291 852 L
290 851 L
287 849 L
307 881 M 307 849 L
308 881 M 308 849 L
302 881 M 320 881 L
325 880 L
326 878 L
328 875 L
328 872 L
326 869 L
325 867 L
320 866 L
308 866 L
320 881 M 323 880 L
325 878 L
326 875 L
326 872 L
325 869 L
323 867 L
320 866 L
302 849 M 313 849 L
316 866 M 319 864 L
320 863 L
325 852 L
326 851 L
328 851 L
329 852 L
319 864 M 320 861 L
323 851 L
325 849 L
328 849 L
329 852 L
329 854 L
348 881 M 337 849 L
348 881 M 358 849 L
348 876 M 357 849 L
340 858 M 354 858 L
334 849 M 343 849 L
352 849 M 361 849 L
387 876 M 389 881 L
389 872 L
387 876 L
384 880 L
380 881 L
375 881 L
371 880 L
367 876 L
367 873 L
369 870 L
371 869 L
374 867 L
383 864 L
386 863 L
389 860 L
367 873 M 371 870 L
374 869 L
383 866 L
386 864 L
387 863 L
389 860 L
389 854 L
386 851 L
381 849 L
377 849 L
372 851 L
369 854 L
367 858 L
367 849 L
369 854 L
424 887 M 396 838 L
451 876 M 453 881 L
453 872 L
451 876 L
448 880 L
444 881 L
439 881 L
434 880 L
431 876 L
431 873 L
433 870 L
434 869 L
438 867 L
447 864 L
450 863 L
453 860 L
431 873 M 434 870 L
438 869 L
447 866 L
450 864 L
451 863 L
453 860 L
453 854 L
450 851 L
445 849 L
441 849 L
436 851 L
433 854 L
431 858 L
431 849 L
433 854 L
473 881 M 462 849 L
473 881 M 483 849 L
473 876 M 482 849 L
465 858 M 479 858 L
459 849 M 468 849 L
477 849 M 486 849 L
495 881 M 495 849 L
497 881 M 506 854 L
495 881 M 506 849 L
517 881 M 506 849 L
517 881 M 517 849 L
518 881 M 518 849 L
491 881 M 497 881 L
517 881 M 523 881 L
491 849 M 500 849 L
512 849 M 523 849 L
534 881 M 534 849 L
535 881 M 535 849 L
529 881 M 547 881 L
552 880 L
553 878 L
555 875 L
555 872 L
553 869 L
552 867 L
547 866 L
547 881 M 550 880 L
552 878 L
553 875 L
553 872 L
552 869 L
550 867 L
547 866 L
535 866 M 547 866 L
552 864 L
553 863 L
555 860 L
555 855 L
553 852 L
552 851 L
547 849 L
529 849 L
547 866 M 550 864 L
552 863 L
553 860 L
553 855 L
552 852 L
550 851 L
547 849 L
575 881 M 564 849 L
575 881 M 585 849 L
575 876 M 584 849 L
567 858 M 581 858 L
561 849 M 570 849 L
579 849 M 588 849 L
CS [] 0 setdash M
CS [] 0 setdash M
2034 857 M 2054 876 M 2056 879 L
2056 873 L
2054 876 L
2053 877 L
2050 879 L
2043 879 L
2040 877 L
2039 876 L
2039 873 L
2040 871 L
2043 870 L
2051 867 L
2054 865 L
2056 864 L
2039 874 M 2040 873 L
2043 871 L
2051 868 L
2054 867 L
2056 865 L
2056 860 L
2054 859 L
2051 857 L
2045 857 L
2042 859 L
2040 860 L
2039 864 L
2039 857 L
2040 860 L
CS M
2068 879 M 2068 847 L
2069 879 M 2069 847 L
2069 874 M 2072 877 L
2076 879 L
2078 879 L
2083 877 L
2086 874 L
2088 870 L
2088 867 L
2086 862 L
2083 859 L
2078 857 L
2076 857 L
2072 859 L
2069 862 L
2078 879 M 2082 877 L
2085 874 L
2086 870 L
2086 867 L
2085 862 L
2082 859 L
2078 857 L
2063 879 M 2069 879 L
2063 847 M 2074 847 L
2100 876 M 2100 874 L
2098 874 L
2098 876 L
2100 877 L
2103 879 L
2109 879 L
2112 877 L
2114 876 L
2115 873 L
2115 862 L
2117 859 L
2118 857 L
2114 876 M 2114 862 L
2115 859 L
2118 857 L
2120 857 L
2114 873 M 2112 871 L
2103 870 L
2098 868 L
2097 865 L
2097 862 L
2098 859 L
2103 857 L
2107 857 L
2110 859 L
2114 862 L
2103 870 M 2100 868 L
2098 865 L
2098 862 L
2100 859 L
2103 857 L
2146 874 M 2144 873 L
2146 871 L
2147 873 L
2147 874 L
2144 877 L
2141 879 L
2136 879 L
2132 877 L
2129 874 L
2127 870 L
2127 867 L
2129 862 L
2132 859 L
2136 857 L
2139 857 L
2144 859 L
2147 862 L
2136 879 M 2133 877 L
2130 874 L
2129 870 L
2129 867 L
2130 862 L
2133 859 L
2136 857 L
2158 870 M 2176 870 L
2176 873 L
2174 876 L
2173 877 L
2170 879 L
2165 879 L
2161 877 L
2158 874 L
2156 870 L
2156 867 L
2158 862 L
2161 859 L
2165 857 L
2168 857 L
2173 859 L
2176 862 L
2174 870 M 2174 874 L
2173 877 L
2165 879 M 2162 877 L
2159 874 L
2158 870 L
2158 867 L
2159 862 L
2162 859 L
2165 857 L
CS [] 0 setdash M
stroke
grestore
showpage
end
